Testing the order of fractional integration when smooth deterministic trends are possibly present

This paper introduces a test for fractional integration in a model that possibly contains smooth deterministic trends. We model the trend component using a Chebyshev polynomial and specify the short-run dynamics semi-parametrically, accommodating a broad class of possibly nonlinear processes, including those with conditional heteroskedasticity. We use a local Whittle approach for constructing a Lagrange multiplier test statistic and for constructing a frequency-domain information criterion for the selection of the order of the Chebyshev polynomial. We show that widely used time-domain information criteria are generally inconsistent for the true order, whereas our frequency-domain criterion remains robust under both short- and long-memory behaviour. Monte Carlo simulations and an empirical application to the UK Great Ratios support our theoretical findings.

==> supplement.tex <==
\clearpage

\begin{refsection}

\setcounter{page}{1}
\renewcommand{\thepage}{\arabic{page}}

\setcounter{section}{0}
\setcounter{figure}{0}
\setcounter{table}{0}
\setcounter{equation}{0}


\renewcommand{\thesection}{S\arabic{section}}
\renewcommand{\thefigure}{S\arabic{figure}}
\renewcommand{\thetable}{S\arabic{table}}
\renewcommand{\theequation}{S\arabic{equation}}

\begin{center}
{\LARGE \bfseries Supplemental material to\\[0.5em]
``Testing the order of fractional integration when smooth deterministic trends are possibly present''\par}

\vspace{1.5em}

{\large
Mustafa R. K{\i}l{\i}n\c{c}\textsuperscript{1}
and 
Michael Massmann\textsuperscript{1,2}
\par}

\vspace{1em}

{\normalsize
\textsuperscript{1} WHU -- Otto Beisheim School of Management,\\
Chair of Econometrics and Statistics, Vallendar, Germany\par
\vspace{0.5em}
\textsuperscript{2} Vrije Universiteit, Department of Econometrics and Data Science,\\
Amsterdam, The Netherlands\par
}
\end{center}

\vspace{2em}


In this supplementary material, we present the results of an extensive Monte Carlo simulation study. 



\newpage

\section{Monte Carlo design}



Tables S.1-S.6 and P.1-P.4 report Monte Carlo evidence on the finite-sample size and power of the LM test and the associated left- and right-tailed $t$-tests at the nominal 5\% level, respectively. Across all experiments, the deterministic  component contains Chebyshev polynomials with true order $k_0 \in \{0,1\}$, where $\beta_{0,0}=0$ and $\beta_{1,0}=\beta$ with $\beta \in \{0,1,2\}$. The results are reported for sample sizes $T \in \{256,512,1024\}$, corresponding to sub-tables (a), (b), and (c), respectively, and for bandwidth choices $m=\lfloor T^\alpha\rfloor$ with $\alpha \in \{0.40,\ldots,0.80\}$. In addition to the infeasible benchmark that fixes the order at its true value ($k=k_0$), we consider data-driven order selection ($k=\hat{k}$) using BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. The LW-BIC and the LW-HQ is computed using the bandwidth $m = \lfloor T^{0.65}\rfloor$. We restrict the fractional parameter to $\delta\in[\Delta_1,\Delta_2]$ with $\Delta_1=-0.499$ and $\Delta_2 = 0.499$. 

Tables O.S.1 through O.S.6 examine the distribution of selected Chebyshev orders (0 to 5+), for the same DGP classes considered in the empirical size performance analysis with $\beta = 2$. The results are reported for sample sizes $T \in \{256,512,1024\}$, corresponding to sub-tables (a), (b), and (c), respectively. We again consider BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. However, the LW-BIC and the LW-HQ is now computed using the bandwidth $m=\lfloor T^\alpha\rfloor$ with $\alpha \in \{0.40,\ldots,0.80\}$.

For a quick overview, the experiments are grouped by the underlying $u_t$ as follows. 
\begin{itemize}
    \item Tables S.1.a-S.1.c (Size): $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.3$.
    \item Tables S.2.a-S.2.c (Size): $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$.
     \item Tables S.3.a-S.3.c (Size): $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.3$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. Empirical rejection frequencies of the null hypothesis $H_0: \delta = -0.3$.
     \item Tables S.4.a-S.4.c (Size): $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$.  Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$.
     \item Tables S.5.a-S.5.c (Size): $u_t = \Delta^{-\delta_0} \eta_t$, $\eta_t = \theta_0  \eta_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$, $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.3$.
     \item Tables S.6.a-S.6.c (Size): $u_t = \varepsilon_t = \sigma_t z_t $, $\sigma_t^2 = 1/(1-0.5) + 0.5 \varepsilon^2_{t-1}$, where $z_t \sim \text{NIID}(0,1)$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$.
     \item Tables P.1.a-P.1.c (Power): $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$.  Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$.
     \item Tables P.2.a-P.2.c (Power): $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$.
     \item Tables P.3.a-P.3.c (Power): $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.2$ .
     \item Tables P.4.a-P.4.c (Power):  $u_t = \Delta^{-\delta_0 } \varepsilon_t$, $\varepsilon_t = \sigma_t z_t $, $\sigma_t^2 = 1/(1-0.5) + 0.5 \varepsilon^2_{t-1}$, where $z_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$.
         \item Tables O.1.a-O.1.c (Order selection): $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$.
    \item Tables O.2.a-O.2.c (Order selection): $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$.
     \item Tables O.3.a-O.3.c (Order selection): $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.3$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. 
     \item Tables O.4.a-O.4.c (Order selection): $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$.
     \item Tables O.5.a-O.5.c (Order selection): $u_t = \Delta^{-\delta_0} \eta_t$, $\eta_t = \theta_0  \eta_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$, $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. 
     \item Tables O.6.a-O.6.c (Order selection): $u_t = \varepsilon_t = \sigma_t z_t $, $\sigma_t^2 = 1/(1-0.5) + 0.5 \varepsilon^2_{t-1}$, where $z_t \sim \text{NIID}(0,1)$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$.
\end{itemize}

\newpage
\section{Simulation results}










\begin{table}[H]
\centering
\caption*{\textbf{Table S.1.a.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.3$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.006 & 0.001 & 0.001 & 0.007 & 0.008 & 0.008 & 0.006 & 0.098 & 0.001 & 0.004 & 0.007 & 0.000 & 0.024 & 0.024 & 0.024 & 0.006 & 0.006 & 0.001 & 0.003 & 0.003 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.009 & 0.001 & 0.001 & 0.022 & 0.023 & 0.023 & 0.009 & 0.182 & 0.001 & 0.007 & 0.010 & 0.001 & 0.070 & 0.071 & 0.071 & 0.009 & 0.015 & 0.001 & 0.007 & 0.009 & 0.005\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.018 & 0.005 & 0.005 & 0.035 & 0.038 & 0.038 & 0.018 & 0.263 & 0.005 & 0.013 & 0.015 & 0.004 & 0.098 & 0.101 & 0.101 & 0.017 & 0.026 & 0.005 & 0.014 & 0.017 & 0.012\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.019 & 0.007 & 0.007 & 0.050 & 0.054 & 0.054 & 0.019 & 0.318 & 0.007 & 0.015 & 0.020 & 0.008 & 0.124 & 0.127 & 0.127 & 0.019 & 0.034 & 0.007 & 0.020 & 0.024 & 0.019\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.022 & 0.010 & 0.010 & 0.055 & 0.059 & 0.059 & 0.022 & 0.353 & 0.010 & 0.019 & 0.027 & 0.012 & 0.136 & 0.140 & 0.140 & 0.022 & 0.043 & 0.010 & 0.027 & 0.034 & 0.028\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.024 & 0.012 & 0.012 & 0.071 & 0.076 & 0.076 & 0.024 & 0.371 & 0.012 & 0.023 & 0.033 & 0.017 & 0.159 & 0.163 & 0.163 & 0.023 & 0.049 & 0.012 & 0.036 & 0.045 & 0.039\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.027 & 0.015 & 0.015 & 0.082 & 0.088 & 0.088 & 0.027 & 0.378 & 0.015 & 0.027 & 0.034 & 0.019 & 0.168 & 0.171 & 0.171 & 0.027 & 0.053 & 0.015 & 0.036 & 0.043 & 0.037\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.026 & 0.021 & 0.021 & 0.100 & 0.107 & 0.107 & 0.026 & 0.375 & 0.021 & 0.027 & 0.041 & 0.026 & 0.181 & 0.185 & 0.185 & 0.025 & 0.056 & 0.021 & 0.039 & 0.049 & 0.044\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.032 & 0.035 & 0.035 & 0.127 & 0.134 & 0.134 & 0.032 & 0.370 & 0.035 & 0.035 & 0.053 & 0.040 & 0.217 & 0.221 & 0.221 & 0.031 & 0.068 & 0.035 & 0.049 & 0.064 & 0.059\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.007 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.024 & 0.024 & 0.024 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.022 & 0.023 & 0.023 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.070 & 0.071 & 0.071 & 0.000 & 0.000 & 0.000 & 0.003 & 0.005 & 0.005\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.035 & 0.038 & 0.038 & 0.000 & 0.000 & 0.000 & 0.001 & 0.002 & 0.002 & 0.098 & 0.101 & 0.101 & 0.000 & 0.000 & 0.000 & 0.005 & 0.011 & 0.011\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.001 & 0.002 & 0.002 & 0.050 & 0.054 & 0.054 & 0.001 & 0.001 & 0.002 & 0.002 & 0.004 & 0.004 & 0.124 & 0.127 & 0.127 & 0.001 & 0.002 & 0.002 & 0.010 & 0.017 & 0.017\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.002 & 0.004 & 0.004 & 0.055 & 0.059 & 0.059 & 0.002 & 0.002 & 0.004 & 0.003 & 0.007 & 0.007 & 0.136 & 0.140 & 0.140 & 0.002 & 0.003 & 0.004 & 0.015 & 0.024 & 0.024\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.004 & 0.006 & 0.006 & 0.071 & 0.076 & 0.076 & 0.004 & 0.005 & 0.006 & 0.006 & 0.011 & 0.011 & 0.159 & 0.163 & 0.163 & 0.004 & 0.006 & 0.006 & 0.022 & 0.034 & 0.034\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.005 & 0.009 & 0.009 & 0.082 & 0.088 & 0.088 & 0.005 & 0.006 & 0.009 & 0.008 & 0.014 & 0.014 & 0.168 & 0.171 & 0.171 & 0.005 & 0.009 & 0.009 & 0.021 & 0.032 & 0.032\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.007 & 0.015 & 0.015 & 0.099 & 0.107 & 0.107 & 0.007 & 0.010 & 0.015 & 0.011 & 0.020 & 0.020 & 0.181 & 0.185 & 0.185 & 0.007 & 0.014 & 0.015 & 0.024 & 0.038 & 0.038\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.015 & 0.028 & 0.028 & 0.127 & 0.134 & 0.134 & 0.015 & 0.017 & 0.028 & 0.020 & 0.033 & 0.033 & 0.217 & 0.221 & 0.221 & 0.015 & 0.026 & 0.028 & 0.035 & 0.052 & 0.052\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.006 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.006 & 0.098 & 0.001 & 0.004 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.006 & 0.006 & 0.001 & 0.002 & 0.003 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.009 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.009 & 0.182 & 0.001 & 0.007 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 & 0.015 & 0.001 & 0.005 & 0.004 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.018 & 0.004 & 0.004 & 0.000 & 0.000 & 0.000 & 0.018 & 0.263 & 0.004 & 0.012 & 0.013 & 0.002 & 0.000 & 0.000 & 0.000 & 0.017 & 0.026 & 0.004 & 0.009 & 0.006 & 0.001\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.018 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.018 & 0.317 & 0.005 & 0.013 & 0.016 & 0.004 & 0.000 & 0.000 & 0.000 & 0.018 & 0.032 & 0.005 & 0.010 & 0.007 & 0.002\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.020 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.020 & 0.350 & 0.006 & 0.015 & 0.019 & 0.005 & 0.000 & 0.000 & 0.000 & 0.020 & 0.040 & 0.006 & 0.013 & 0.009 & 0.004\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.020 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.020 & 0.367 & 0.006 & 0.016 & 0.021 & 0.005 & 0.000 & 0.000 & 0.000 & 0.019 & 0.043 & 0.006 & 0.014 & 0.011 & 0.005\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.022 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.022 & 0.372 & 0.006 & 0.019 & 0.020 & 0.005 & 0.000 & 0.000 & 0.000 & 0.022 & 0.044 & 0.006 & 0.016 & 0.011 & 0.005\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.019 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.019 & 0.366 & 0.007 & 0.016 & 0.020 & 0.006 & 0.000 & 0.000 & 0.000 & 0.018 & 0.043 & 0.007 & 0.015 & 0.011 & 0.006\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.017 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.017 & 0.353 & 0.007 & 0.015 & 0.020 & 0.007 & 0.000 & 0.000 & 0.000 & 0.016 & 0.042 & 0.007 & 0.014 & 0.012 & 0.007\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}

\begin{table}[H]
\centering
\caption*{\textbf{Table S.1.b.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.3$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.009 & 0.003 & 0.003 & 0.044 & 0.045 & 0.045 & 0.009 & 0.136 & 0.003 & 0.008 & 0.009 & 0.002 & 0.102 & 0.103 & 0.103 & 0.009 & 0.010 & 0.003 & 0.006 & 0.004 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.015 & 0.004 & 0.004 & 0.062 & 0.065 & 0.065 & 0.015 & 0.196 & 0.004 & 0.012 & 0.012 & 0.003 & 0.144 & 0.145 & 0.145 & 0.015 & 0.014 & 0.004 & 0.010 & 0.007 & 0.004\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.020 & 0.007 & 0.007 & 0.086 & 0.089 & 0.089 & 0.020 & 0.231 & 0.007 & 0.018 & 0.015 & 0.006 & 0.177 & 0.179 & 0.179 & 0.020 & 0.019 & 0.007 & 0.015 & 0.012 & 0.008\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.022 & 0.010 & 0.010 & 0.094 & 0.099 & 0.099 & 0.022 & 0.249 & 0.010 & 0.020 & 0.019 & 0.010 & 0.189 & 0.190 & 0.190 & 0.022 & 0.022 & 0.010 & 0.018 & 0.017 & 0.013\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.029 & 0.015 & 0.015 & 0.101 & 0.105 & 0.105 & 0.029 & 0.264 & 0.015 & 0.028 & 0.027 & 0.016 & 0.183 & 0.185 & 0.185 & 0.028 & 0.029 & 0.015 & 0.028 & 0.026 & 0.022\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.035 & 0.022 & 0.022 & 0.115 & 0.118 & 0.118 & 0.035 & 0.274 & 0.022 & 0.036 & 0.035 & 0.025 & 0.194 & 0.195 & 0.195 & 0.034 & 0.038 & 0.022 & 0.036 & 0.036 & 0.032\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.035 & 0.025 & 0.025 & 0.125 & 0.128 & 0.128 & 0.035 & 0.272 & 0.025 & 0.036 & 0.037 & 0.028 & 0.195 & 0.197 & 0.197 & 0.034 & 0.040 & 0.025 & 0.035 & 0.038 & 0.034\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.036 & 0.030 & 0.030 & 0.126 & 0.129 & 0.129 & 0.036 & 0.274 & 0.030 & 0.038 & 0.040 & 0.031 & 0.200 & 0.201 & 0.201 & 0.036 & 0.044 & 0.030 & 0.038 & 0.043 & 0.039\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.037 & 0.038 & 0.038 & 0.152 & 0.157 & 0.157 & 0.037 & 0.269 & 0.038 & 0.040 & 0.049 & 0.040 & 0.222 & 0.224 & 0.224 & 0.037 & 0.049 & 0.038 & 0.040 & 0.052 & 0.049\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.044 & 0.045 & 0.045 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.102 & 0.103 & 0.103 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.000 & 0.001 & 0.001 & 0.062 & 0.065 & 0.065 & 0.000 & 0.000 & 0.001 & 0.000 & 0.001 & 0.001 & 0.144 & 0.145 & 0.145 & 0.000 & 0.001 & 0.001 & 0.001 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.001 & 0.002 & 0.002 & 0.086 & 0.089 & 0.089 & 0.001 & 0.001 & 0.002 & 0.001 & 0.002 & 0.002 & 0.177 & 0.179 & 0.179 & 0.001 & 0.002 & 0.002 & 0.003 & 0.005 & 0.005\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.002 & 0.004 & 0.004 & 0.094 & 0.099 & 0.099 & 0.002 & 0.003 & 0.004 & 0.002 & 0.005 & 0.005 & 0.189 & 0.190 & 0.190 & 0.002 & 0.004 & 0.004 & 0.004 & 0.010 & 0.010\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.002 & 0.006 & 0.006 & 0.101 & 0.105 & 0.105 & 0.002 & 0.005 & 0.006 & 0.004 & 0.008 & 0.008 & 0.183 & 0.185 & 0.185 & 0.002 & 0.006 & 0.006 & 0.008 & 0.015 & 0.015\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.007 & 0.012 & 0.012 & 0.115 & 0.118 & 0.118 & 0.007 & 0.010 & 0.012 & 0.011 & 0.015 & 0.015 & 0.194 & 0.195 & 0.195 & 0.007 & 0.012 & 0.012 & 0.014 & 0.023 & 0.023\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.008 & 0.015 & 0.015 & 0.125 & 0.128 & 0.128 & 0.008 & 0.012 & 0.015 & 0.012 & 0.017 & 0.017 & 0.195 & 0.197 & 0.197 & 0.008 & 0.015 & 0.015 & 0.015 & 0.025 & 0.025\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.012 & 0.020 & 0.020 & 0.126 & 0.129 & 0.129 & 0.012 & 0.016 & 0.020 & 0.016 & 0.021 & 0.021 & 0.200 & 0.201 & 0.201 & 0.012 & 0.019 & 0.020 & 0.019 & 0.030 & 0.030\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.019 & 0.030 & 0.030 & 0.151 & 0.157 & 0.157 & 0.019 & 0.023 & 0.030 & 0.023 & 0.031 & 0.032 & 0.222 & 0.224 & 0.224 & 0.019 & 0.029 & 0.030 & 0.026 & 0.040 & 0.040\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.009 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.009 & 0.136 & 0.003 & 0.008 & 0.009 & 0.002 & 0.000 & 0.000 & 0.000 & 0.009 & 0.010 & 0.003 & 0.006 & 0.003 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.015 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.015 & 0.196 & 0.003 & 0.012 & 0.011 & 0.002 & 0.000 & 0.000 & 0.000 & 0.014 & 0.013 & 0.003 & 0.008 & 0.004 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.019 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.019 & 0.230 & 0.005 & 0.017 & 0.013 & 0.004 & 0.000 & 0.000 & 0.000 & 0.019 & 0.017 & 0.005 & 0.013 & 0.006 & 0.003\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.021 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.021 & 0.246 & 0.006 & 0.018 & 0.015 & 0.005 & 0.000 & 0.000 & 0.000 & 0.020 & 0.018 & 0.006 & 0.014 & 0.007 & 0.004\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.027 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.027 & 0.259 & 0.008 & 0.024 & 0.019 & 0.008 & 0.000 & 0.000 & 0.000 & 0.026 & 0.023 & 0.008 & 0.020 & 0.010 & 0.006\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.028 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.028 & 0.264 & 0.010 & 0.025 & 0.020 & 0.010 & 0.000 & 0.000 & 0.000 & 0.027 & 0.026 & 0.010 & 0.021 & 0.012 & 0.008\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.027 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.027 & 0.260 & 0.010 & 0.025 & 0.019 & 0.010 & 0.000 & 0.000 & 0.000 & 0.026 & 0.025 & 0.010 & 0.020 & 0.013 & 0.009\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.024 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.024 & 0.258 & 0.010 & 0.022 & 0.019 & 0.010 & 0.000 & 0.000 & 0.000 & 0.024 & 0.024 & 0.010 & 0.019 & 0.013 & 0.009\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.018 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.018 & 0.246 & 0.008 & 0.017 & 0.017 & 0.008 & 0.000 & 0.000 & 0.000 & 0.018 & 0.020 & 0.008 & 0.014 & 0.012 & 0.008\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}



\begin{table}[H]
\centering
\caption*{\textbf{Table S.1.c.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.3$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.010 & 0.003 & 0.003 & 0.108 & 0.109 & 0.109 & 0.010 & 0.106 & 0.003 & 0.009 & 0.007 & 0.002 & 0.185 & 0.185 & 0.185 & 0.010 & 0.004 & 0.003 & 0.007 & 0.003 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.017 & 0.009 & 0.009 & 0.137 & 0.138 & 0.138 & 0.017 & 0.126 & 0.009 & 0.017 & 0.011 & 0.007 & 0.221 & 0.222 & 0.222 & 0.017 & 0.010 & 0.009 & 0.015 & 0.009 & 0.007\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.022 & 0.015 & 0.015 & 0.159 & 0.161 & 0.161 & 0.022 & 0.134 & 0.015 & 0.019 & 0.018 & 0.014 & 0.245 & 0.246 & 0.246 & 0.021 & 0.017 & 0.015 & 0.018 & 0.015 & 0.014\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.027 & 0.017 & 0.017 & 0.158 & 0.160 & 0.160 & 0.027 & 0.140 & 0.017 & 0.025 & 0.021 & 0.017 & 0.230 & 0.231 & 0.231 & 0.027 & 0.019 & 0.017 & 0.025 & 0.021 & 0.019\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.036 & 0.025 & 0.025 & 0.157 & 0.159 & 0.159 & 0.036 & 0.148 & 0.025 & 0.035 & 0.030 & 0.026 & 0.218 & 0.219 & 0.219 & 0.036 & 0.028 & 0.025 & 0.035 & 0.030 & 0.028\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.037 & 0.028 & 0.028 & 0.146 & 0.149 & 0.149 & 0.037 & 0.151 & 0.028 & 0.036 & 0.033 & 0.029 & 0.204 & 0.204 & 0.204 & 0.037 & 0.030 & 0.028 & 0.037 & 0.035 & 0.034\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.039 & 0.033 & 0.033 & 0.144 & 0.146 & 0.146 & 0.039 & 0.153 & 0.033 & 0.039 & 0.038 & 0.034 & 0.192 & 0.192 & 0.192 & 0.039 & 0.035 & 0.033 & 0.040 & 0.040 & 0.038\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.039 & 0.036 & 0.036 & 0.146 & 0.148 & 0.148 & 0.039 & 0.155 & 0.036 & 0.040 & 0.040 & 0.036 & 0.181 & 0.182 & 0.182 & 0.039 & 0.037 & 0.036 & 0.041 & 0.041 & 0.039\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.044 & 0.045 & 0.045 & 0.172 & 0.174 & 0.174 & 0.044 & 0.162 & 0.045 & 0.045 & 0.051 & 0.047 & 0.214 & 0.214 & 0.214 & 0.044 & 0.047 & 0.045 & 0.047 & 0.054 & 0.052\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.000 & 0.001 & 0.001 & 0.108 & 0.109 & 0.109 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.185 & 0.185 & 0.185 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.002 & 0.003 & 0.003 & 0.137 & 0.138 & 0.138 & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.221 & 0.222 & 0.222 & 0.002 & 0.003 & 0.003 & 0.003 & 0.004 & 0.004\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.003 & 0.008 & 0.008 & 0.159 & 0.161 & 0.161 & 0.003 & 0.007 & 0.008 & 0.003 & 0.008 & 0.008 & 0.245 & 0.246 & 0.246 & 0.003 & 0.008 & 0.008 & 0.005 & 0.010 & 0.010\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.003 & 0.008 & 0.008 & 0.158 & 0.160 & 0.160 & 0.003 & 0.007 & 0.008 & 0.005 & 0.009 & 0.009 & 0.230 & 0.231 & 0.231 & 0.003 & 0.008 & 0.008 & 0.007 & 0.013 & 0.013\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.007 & 0.012 & 0.012 & 0.157 & 0.159 & 0.159 & 0.007 & 0.011 & 0.012 & 0.008 & 0.012 & 0.012 & 0.218 & 0.219 & 0.219 & 0.007 & 0.012 & 0.012 & 0.011 & 0.016 & 0.016\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.007 & 0.014 & 0.014 & 0.146 & 0.149 & 0.149 & 0.007 & 0.013 & 0.014 & 0.009 & 0.015 & 0.015 & 0.204 & 0.204 & 0.204 & 0.007 & 0.014 & 0.014 & 0.011 & 0.020 & 0.020\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.013 & 0.020 & 0.020 & 0.144 & 0.145 & 0.145 & 0.013 & 0.018 & 0.020 & 0.015 & 0.021 & 0.021 & 0.192 & 0.192 & 0.192 & 0.013 & 0.020 & 0.020 & 0.018 & 0.025 & 0.025\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.016 & 0.025 & 0.025 & 0.146 & 0.147 & 0.147 & 0.016 & 0.023 & 0.025 & 0.019 & 0.026 & 0.026 & 0.181 & 0.182 & 0.182 & 0.016 & 0.025 & 0.025 & 0.022 & 0.029 & 0.029\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.025 & 0.037 & 0.037 & 0.172 & 0.174 & 0.174 & 0.025 & 0.033 & 0.037 & 0.029 & 0.038 & 0.038 & 0.214 & 0.214 & 0.214 & 0.025 & 0.037 & 0.037 & 0.032 & 0.044 & 0.044\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.010 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.010 & 0.106 & 0.002 & 0.009 & 0.006 & 0.002 & 0.000 & 0.000 & 0.000 & 0.010 & 0.004 & 0.002 & 0.006 & 0.003 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.016 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.016 & 0.123 & 0.006 & 0.015 & 0.008 & 0.004 & 0.000 & 0.000 & 0.000 & 0.015 & 0.007 & 0.006 & 0.012 & 0.004 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.019 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.019 & 0.128 & 0.007 & 0.016 & 0.010 & 0.006 & 0.000 & 0.000 & 0.000 & 0.018 & 0.009 & 0.007 & 0.013 & 0.005 & 0.004\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.024 & 0.009 & 0.009 & 0.000 & 0.000 & 0.000 & 0.024 & 0.133 & 0.009 & 0.021 & 0.012 & 0.008 & 0.000 & 0.000 & 0.000 & 0.023 & 0.011 & 0.009 & 0.018 & 0.008 & 0.007\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.029 & 0.013 & 0.013 & 0.000 & 0.000 & 0.000 & 0.029 & 0.138 & 0.013 & 0.027 & 0.017 & 0.013 & 0.000 & 0.000 & 0.000 & 0.029 & 0.016 & 0.013 & 0.025 & 0.014 & 0.012\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.030 & 0.014 & 0.014 & 0.000 & 0.000 & 0.000 & 0.030 & 0.138 & 0.014 & 0.027 & 0.018 & 0.014 & 0.000 & 0.000 & 0.000 & 0.030 & 0.016 & 0.014 & 0.025 & 0.015 & 0.014\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.026 & 0.013 & 0.013 & 0.000 & 0.000 & 0.000 & 0.026 & 0.135 & 0.013 & 0.023 & 0.017 & 0.013 & 0.000 & 0.000 & 0.000 & 0.026 & 0.015 & 0.013 & 0.021 & 0.015 & 0.013\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.023 & 0.011 & 0.011 & 0.000 & 0.000 & 0.000 & 0.023 & 0.132 & 0.011 & 0.021 & 0.015 & 0.011 & 0.000 & 0.000 & 0.000 & 0.023 & 0.013 & 0.011 & 0.019 & 0.012 & 0.010\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.019 & 0.009 & 0.009 & 0.000 & 0.000 & 0.000 & 0.019 & 0.128 & 0.009 & 0.017 & 0.013 & 0.009 & 0.000 & 0.000 & 0.000 & 0.019 & 0.010 & 0.009 & 0.015 & 0.010 & 0.008\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}





\begin{table}[H]
\centering
\caption*{\textbf{Table S.2.a.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.009 & 0.004 & 0.004 & 0.006 & 0.002 & 0.002 & 0.006 & 0.002 & 0.002 & 0.008 & 0.003 & 0.003 & 0.003 & 0.001 & 0.001 & 0.003 & 0.001 & 0.001 & 0.005 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.013 & 0.007 & 0.007 & 0.011 & 0.004 & 0.004 & 0.011 & 0.004 & 0.004 & 0.012 & 0.005 & 0.005 & 0.006 & 0.002 & 0.002 & 0.006 & 0.002 & 0.002 & 0.009 & 0.004 & 0.004\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.019 & 0.009 & 0.009 & 0.016 & 0.006 & 0.006 & 0.016 & 0.006 & 0.006 & 0.018 & 0.008 & 0.008 & 0.008 & 0.004 & 0.004 & 0.008 & 0.004 & 0.004 & 0.016 & 0.008 & 0.008\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.019 & 0.012 & 0.012 & 0.016 & 0.008 & 0.008 & 0.016 & 0.008 & 0.008 & 0.018 & 0.011 & 0.011 & 0.009 & 0.006 & 0.006 & 0.009 & 0.006 & 0.006 & 0.018 & 0.013 & 0.013\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.025 & 0.018 & 0.018 & 0.022 & 0.014 & 0.014 & 0.022 & 0.014 & 0.014 & 0.026 & 0.020 & 0.020 & 0.014 & 0.012 & 0.012 & 0.014 & 0.012 & 0.012 & 0.028 & 0.023 & 0.023\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.032 & 0.026 & 0.026 & 0.028 & 0.022 & 0.022 & 0.028 & 0.022 & 0.022 & 0.034 & 0.028 & 0.028 & 0.020 & 0.020 & 0.020 & 0.020 & 0.020 & 0.020 & 0.037 & 0.033 & 0.033\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.033 & 0.028 & 0.028 & 0.031 & 0.024 & 0.024 & 0.031 & 0.024 & 0.024 & 0.035 & 0.030 & 0.030 & 0.022 & 0.021 & 0.021 & 0.022 & 0.021 & 0.021 & 0.037 & 0.034 & 0.034\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.034 & 0.030 & 0.030 & 0.032 & 0.028 & 0.028 & 0.032 & 0.028 & 0.028 & 0.036 & 0.033 & 0.033 & 0.025 & 0.025 & 0.025 & 0.025 & 0.025 & 0.025 & 0.038 & 0.037 & 0.037\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.036 & 0.032 & 0.032 & 0.034 & 0.029 & 0.029 & 0.034 & 0.029 & 0.029 & 0.037 & 0.034 & 0.034 & 0.029 & 0.027 & 0.027 & 0.029 & 0.027 & 0.027 & 0.039 & 0.038 & 0.038\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.001 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.003 & 0.003 & 0.001 & 0.003 & 0.003 & 0.002 & 0.004 & 0.004\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.002 & 0.004 & 0.004 & 0.002 & 0.004 & 0.004 & 0.002 & 0.004 & 0.004 & 0.004 & 0.008 & 0.008\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.003 & 0.006 & 0.006 & 0.003 & 0.007 & 0.007 & 0.003 & 0.007 & 0.007 & 0.004 & 0.008 & 0.008 & 0.004 & 0.008 & 0.008 & 0.004 & 0.008 & 0.008 & 0.008 & 0.014 & 0.014\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.007 & 0.012 & 0.012 & 0.008 & 0.012 & 0.012 & 0.008 & 0.012 & 0.012 & 0.010 & 0.015 & 0.015 & 0.009 & 0.014 & 0.014 & 0.009 & 0.014 & 0.014 & 0.014 & 0.021 & 0.021\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.008 & 0.013 & 0.013 & 0.009 & 0.014 & 0.014 & 0.009 & 0.014 & 0.014 & 0.010 & 0.015 & 0.015 & 0.010 & 0.015 & 0.015 & 0.010 & 0.015 & 0.015 & 0.013 & 0.021 & 0.021\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.011 & 0.015 & 0.015 & 0.011 & 0.015 & 0.015 & 0.011 & 0.015 & 0.015 & 0.012 & 0.018 & 0.018 & 0.012 & 0.018 & 0.018 & 0.012 & 0.018 & 0.018 & 0.015 & 0.023 & 0.023\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.011 & 0.015 & 0.015 & 0.011 & 0.015 & 0.015 & 0.011 & 0.015 & 0.015 & 0.012 & 0.018 & 0.018 & 0.013 & 0.017 & 0.017 & 0.013 & 0.017 & 0.017 & 0.015 & 0.023 & 0.023\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.009 & 0.004 & 0.004 & 0.006 & 0.002 & 0.002 & 0.006 & 0.002 & 0.002 & 0.008 & 0.003 & 0.003 & 0.003 & 0.001 & 0.001 & 0.003 & 0.001 & 0.001 & 0.005 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.013 & 0.006 & 0.006 & 0.010 & 0.004 & 0.004 & 0.010 & 0.004 & 0.004 & 0.012 & 0.004 & 0.004 & 0.005 & 0.001 & 0.001 & 0.005 & 0.001 & 0.001 & 0.008 & 0.002 & 0.002\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.018 & 0.008 & 0.008 & 0.015 & 0.004 & 0.004 & 0.015 & 0.004 & 0.004 & 0.017 & 0.006 & 0.006 & 0.006 & 0.001 & 0.001 & 0.006 & 0.001 & 0.001 & 0.014 & 0.004 & 0.004\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.017 & 0.008 & 0.008 & 0.014 & 0.004 & 0.004 & 0.014 & 0.004 & 0.004 & 0.016 & 0.007 & 0.007 & 0.006 & 0.002 & 0.002 & 0.006 & 0.002 & 0.002 & 0.014 & 0.005 & 0.005\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.022 & 0.012 & 0.012 & 0.019 & 0.008 & 0.008 & 0.019 & 0.008 & 0.008 & 0.022 & 0.011 & 0.011 & 0.010 & 0.004 & 0.004 & 0.010 & 0.004 & 0.004 & 0.021 & 0.009 & 0.009\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.024 & 0.014 & 0.014 & 0.021 & 0.009 & 0.009 & 0.021 & 0.009 & 0.009 & 0.024 & 0.013 & 0.013 & 0.011 & 0.005 & 0.005 & 0.011 & 0.005 & 0.005 & 0.023 & 0.012 & 0.012\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.025 & 0.014 & 0.014 & 0.022 & 0.010 & 0.010 & 0.022 & 0.010 & 0.010 & 0.025 & 0.014 & 0.014 & 0.013 & 0.006 & 0.006 & 0.013 & 0.006 & 0.006 & 0.024 & 0.013 & 0.013\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.023 & 0.015 & 0.015 & 0.021 & 0.012 & 0.012 & 0.021 & 0.012 & 0.012 & 0.023 & 0.015 & 0.015 & 0.013 & 0.007 & 0.007 & 0.013 & 0.007 & 0.007 & 0.023 & 0.014 & 0.014\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.025 & 0.017 & 0.017 & 0.022 & 0.014 & 0.014 & 0.022 & 0.014 & 0.014 & 0.025 & 0.016 & 0.016 & 0.016 & 0.010 & 0.010 & 0.016 & 0.010 & 0.010 & 0.024 & 0.015 & 0.015\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}






\begin{table}[H]
\centering
\caption*{\textbf{Table S.2.b.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.004 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.008 & 0.002 & 0.002 & 0.004 & 0.001 & 0.001 & 0.004 & 0.001 & 0.001 & 0.006 & 0.001 & 0.001 & 0.002 & 0.001 & 0.001 & 0.002 & 0.001 & 0.001 & 0.004 & 0.001 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.013 & 0.006 & 0.006 & 0.009 & 0.003 & 0.003 & 0.009 & 0.003 & 0.003 & 0.012 & 0.004 & 0.004 & 0.004 & 0.002 & 0.002 & 0.004 & 0.002 & 0.002 & 0.010 & 0.007 & 0.007\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.016 & 0.007 & 0.007 & 0.011 & 0.004 & 0.004 & 0.011 & 0.004 & 0.004 & 0.015 & 0.007 & 0.007 & 0.006 & 0.003 & 0.003 & 0.006 & 0.003 & 0.003 & 0.014 & 0.012 & 0.012\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.019 & 0.012 & 0.012 & 0.014 & 0.008 & 0.008 & 0.014 & 0.008 & 0.008 & 0.020 & 0.013 & 0.013 & 0.010 & 0.006 & 0.006 & 0.010 & 0.006 & 0.006 & 0.022 & 0.019 & 0.019\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.019 & 0.011 & 0.011 & 0.015 & 0.010 & 0.010 & 0.015 & 0.010 & 0.010 & 0.021 & 0.015 & 0.015 & 0.010 & 0.009 & 0.009 & 0.010 & 0.009 & 0.009 & 0.028 & 0.027 & 0.027\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.023 & 0.016 & 0.016 & 0.020 & 0.013 & 0.013 & 0.020 & 0.013 & 0.013 & 0.023 & 0.018 & 0.018 & 0.013 & 0.012 & 0.012 & 0.013 & 0.012 & 0.012 & 0.029 & 0.030 & 0.030\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.027 & 0.021 & 0.021 & 0.024 & 0.018 & 0.018 & 0.024 & 0.018 & 0.018 & 0.027 & 0.023 & 0.023 & 0.019 & 0.017 & 0.017 & 0.019 & 0.017 & 0.017 & 0.032 & 0.034 & 0.034\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.033 & 0.028 & 0.028 & 0.030 & 0.025 & 0.025 & 0.030 & 0.025 & 0.025 & 0.035 & 0.031 & 0.031 & 0.026 & 0.023 & 0.023 & 0.026 & 0.023 & 0.023 & 0.039 & 0.040 & 0.040\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.002 & 0.006 & 0.006\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.003 & 0.003 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.004 & 0.009 & 0.009\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.002 & 0.004 & 0.004 & 0.002 & 0.004 & 0.004 & 0.002 & 0.004 & 0.004 & 0.004 & 0.007 & 0.007 & 0.003 & 0.005 & 0.005 & 0.003 & 0.005 & 0.005 & 0.008 & 0.015 & 0.015\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.003 & 0.005 & 0.005 & 0.004 & 0.005 & 0.005 & 0.004 & 0.005 & 0.005 & 0.005 & 0.009 & 0.009 & 0.005 & 0.007 & 0.007 & 0.005 & 0.007 & 0.007 & 0.013 & 0.022 & 0.022\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.005 & 0.008 & 0.008 & 0.005 & 0.009 & 0.009 & 0.005 & 0.009 & 0.009 & 0.006 & 0.011 & 0.011 & 0.006 & 0.010 & 0.010 & 0.006 & 0.010 & 0.010 & 0.013 & 0.024 & 0.024\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.006 & 0.010 & 0.010 & 0.006 & 0.010 & 0.010 & 0.006 & 0.010 & 0.010 & 0.007 & 0.012 & 0.012 & 0.008 & 0.012 & 0.012 & 0.008 & 0.012 & 0.012 & 0.013 & 0.024 & 0.024\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.009 & 0.014 & 0.014 & 0.010 & 0.014 & 0.014 & 0.010 & 0.014 & 0.014 & 0.011 & 0.017 & 0.017 & 0.011 & 0.016 & 0.016 & 0.011 & 0.016 & 0.016 & 0.016 & 0.027 & 0.027\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.004 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.008 & 0.002 & 0.002 & 0.004 & 0.001 & 0.001 & 0.004 & 0.001 & 0.001 & 0.006 & 0.001 & 0.001 & 0.002 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.013 & 0.005 & 0.005 & 0.009 & 0.002 & 0.002 & 0.009 & 0.002 & 0.002 & 0.011 & 0.003 & 0.003 & 0.003 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.008 & 0.002 & 0.002\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.015 & 0.006 & 0.006 & 0.010 & 0.003 & 0.003 & 0.010 & 0.003 & 0.003 & 0.013 & 0.005 & 0.005 & 0.005 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.010 & 0.003 & 0.003\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.017 & 0.008 & 0.008 & 0.012 & 0.004 & 0.004 & 0.012 & 0.004 & 0.004 & 0.016 & 0.006 & 0.006 & 0.007 & 0.001 & 0.001 & 0.007 & 0.001 & 0.001 & 0.013 & 0.004 & 0.004\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.016 & 0.006 & 0.006 & 0.012 & 0.004 & 0.004 & 0.012 & 0.004 & 0.004 & 0.015 & 0.006 & 0.006 & 0.005 & 0.001 & 0.001 & 0.005 & 0.001 & 0.001 & 0.015 & 0.005 & 0.005\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.018 & 0.007 & 0.007 & 0.014 & 0.005 & 0.005 & 0.014 & 0.005 & 0.005 & 0.017 & 0.007 & 0.007 & 0.007 & 0.002 & 0.002 & 0.007 & 0.002 & 0.002 & 0.016 & 0.006 & 0.006\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.021 & 0.011 & 0.011 & 0.018 & 0.008 & 0.008 & 0.018 & 0.008 & 0.008 & 0.020 & 0.011 & 0.011 & 0.011 & 0.005 & 0.005 & 0.011 & 0.005 & 0.005 & 0.019 & 0.010 & 0.010\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.024 & 0.014 & 0.014 & 0.020 & 0.011 & 0.011 & 0.020 & 0.011 & 0.011 & 0.024 & 0.013 & 0.013 & 0.014 & 0.007 & 0.007 & 0.014 & 0.007 & 0.007 & 0.022 & 0.013 & 0.013\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}





\begin{table}[H]
\centering
\caption*{\textbf{Table S.2.c.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.010 & 0.004 & 0.004 & 0.008 & 0.002 & 0.002 & 0.008 & 0.002 & 0.002 & 0.009 & 0.003 & 0.003 & 0.004 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.007 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.015 & 0.009 & 0.009 & 0.013 & 0.006 & 0.006 & 0.013 & 0.006 & 0.006 & 0.014 & 0.008 & 0.008 & 0.008 & 0.006 & 0.006 & 0.008 & 0.006 & 0.006 & 0.013 & 0.007 & 0.007\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.018 & 0.015 & 0.015 & 0.015 & 0.013 & 0.013 & 0.015 & 0.013 & 0.013 & 0.017 & 0.014 & 0.014 & 0.010 & 0.012 & 0.012 & 0.010 & 0.012 & 0.012 & 0.016 & 0.014 & 0.014\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.024 & 0.017 & 0.017 & 0.021 & 0.015 & 0.015 & 0.021 & 0.015 & 0.015 & 0.024 & 0.016 & 0.016 & 0.015 & 0.013 & 0.013 & 0.015 & 0.013 & 0.013 & 0.022 & 0.017 & 0.017\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.031 & 0.024 & 0.024 & 0.029 & 0.022 & 0.022 & 0.029 & 0.022 & 0.022 & 0.031 & 0.024 & 0.024 & 0.024 & 0.019 & 0.019 & 0.024 & 0.019 & 0.019 & 0.032 & 0.025 & 0.025\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.035 & 0.028 & 0.028 & 0.033 & 0.027 & 0.027 & 0.033 & 0.027 & 0.027 & 0.036 & 0.029 & 0.029 & 0.028 & 0.024 & 0.024 & 0.028 & 0.024 & 0.024 & 0.036 & 0.032 & 0.032\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.037 & 0.032 & 0.032 & 0.035 & 0.031 & 0.031 & 0.035 & 0.031 & 0.031 & 0.038 & 0.033 & 0.033 & 0.032 & 0.030 & 0.030 & 0.032 & 0.030 & 0.030 & 0.039 & 0.037 & 0.037\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.035 & 0.032 & 0.032 & 0.034 & 0.031 & 0.031 & 0.034 & 0.031 & 0.031 & 0.036 & 0.033 & 0.033 & 0.031 & 0.030 & 0.030 & 0.031 & 0.030 & 0.030 & 0.037 & 0.035 & 0.035\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.043 & 0.039 & 0.039 & 0.042 & 0.038 & 0.038 & 0.042 & 0.038 & 0.038 & 0.044 & 0.040 & 0.040 & 0.040 & 0.036 & 0.036 & 0.040 & 0.036 & 0.036 & 0.045 & 0.042 & 0.042\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.002 & 0.004 & 0.004 & 0.002 & 0.004 & 0.004 & 0.002 & 0.004 & 0.004 & 0.002 & 0.004 & 0.004 & 0.002 & 0.005 & 0.005 & 0.002 & 0.005 & 0.005 & 0.002 & 0.005 & 0.005\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.002 & 0.008 & 0.008 & 0.002 & 0.008 & 0.008 & 0.002 & 0.008 & 0.008 & 0.002 & 0.008 & 0.008 & 0.003 & 0.009 & 0.009 & 0.003 & 0.009 & 0.009 & 0.004 & 0.009 & 0.009\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.005 & 0.008 & 0.008 & 0.005 & 0.008 & 0.008 & 0.005 & 0.008 & 0.008 & 0.005 & 0.008 & 0.008 & 0.006 & 0.009 & 0.009 & 0.006 & 0.009 & 0.009 & 0.006 & 0.010 & 0.010\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.007 & 0.011 & 0.011 & 0.007 & 0.011 & 0.011 & 0.007 & 0.011 & 0.011 & 0.007 & 0.012 & 0.012 & 0.007 & 0.012 & 0.012 & 0.007 & 0.012 & 0.012 & 0.009 & 0.014 & 0.014\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.007 & 0.012 & 0.012 & 0.008 & 0.012 & 0.012 & 0.008 & 0.012 & 0.012 & 0.008 & 0.013 & 0.013 & 0.009 & 0.013 & 0.013 & 0.009 & 0.013 & 0.013 & 0.009 & 0.016 & 0.016\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.014 & 0.017 & 0.017 & 0.014 & 0.018 & 0.018 & 0.014 & 0.018 & 0.018 & 0.015 & 0.019 & 0.019 & 0.016 & 0.020 & 0.020 & 0.016 & 0.020 & 0.020 & 0.017 & 0.023 & 0.023\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.013 & 0.018 & 0.018 & 0.013 & 0.019 & 0.019 & 0.013 & 0.019 & 0.019 & 0.014 & 0.019 & 0.019 & 0.015 & 0.020 & 0.020 & 0.015 & 0.020 & 0.020 & 0.016 & 0.022 & 0.022\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.016 & 0.021 & 0.021 & 0.016 & 0.022 & 0.022 & 0.016 & 0.022 & 0.022 & 0.017 & 0.022 & 0.022 & 0.019 & 0.024 & 0.024 & 0.019 & 0.024 & 0.024 & 0.018 & 0.025 & 0.025\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.010 & 0.004 & 0.004 & 0.008 & 0.002 & 0.002 & 0.008 & 0.002 & 0.002 & 0.009 & 0.003 & 0.003 & 0.004 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.007 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.014 & 0.006 & 0.006 & 0.012 & 0.003 & 0.003 & 0.012 & 0.003 & 0.003 & 0.013 & 0.004 & 0.004 & 0.006 & 0.001 & 0.001 & 0.006 & 0.001 & 0.001 & 0.011 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.015 & 0.007 & 0.007 & 0.012 & 0.005 & 0.005 & 0.012 & 0.005 & 0.005 & 0.015 & 0.006 & 0.006 & 0.006 & 0.003 & 0.003 & 0.006 & 0.003 & 0.003 & 0.012 & 0.005 & 0.005\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.019 & 0.010 & 0.010 & 0.016 & 0.007 & 0.007 & 0.016 & 0.007 & 0.007 & 0.019 & 0.008 & 0.008 & 0.010 & 0.004 & 0.004 & 0.010 & 0.004 & 0.004 & 0.016 & 0.007 & 0.007\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.025 & 0.013 & 0.013 & 0.022 & 0.011 & 0.011 & 0.022 & 0.011 & 0.011 & 0.024 & 0.013 & 0.013 & 0.017 & 0.007 & 0.007 & 0.017 & 0.007 & 0.007 & 0.023 & 0.012 & 0.012\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.027 & 0.016 & 0.016 & 0.025 & 0.015 & 0.015 & 0.025 & 0.015 & 0.015 & 0.027 & 0.016 & 0.016 & 0.020 & 0.011 & 0.011 & 0.020 & 0.011 & 0.011 & 0.026 & 0.016 & 0.016\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.023 & 0.015 & 0.015 & 0.022 & 0.014 & 0.014 & 0.022 & 0.014 & 0.014 & 0.023 & 0.015 & 0.015 & 0.017 & 0.011 & 0.011 & 0.017 & 0.011 & 0.011 & 0.022 & 0.014 & 0.014\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.022 & 0.014 & 0.014 & 0.021 & 0.012 & 0.012 & 0.021 & 0.012 & 0.012 & 0.022 & 0.014 & 0.014 & 0.016 & 0.009 & 0.009 & 0.016 & 0.009 & 0.009 & 0.021 & 0.013 & 0.013\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.027 & 0.018 & 0.018 & 0.025 & 0.016 & 0.016 & 0.025 & 0.016 & 0.016 & 0.027 & 0.018 & 0.018 & 0.021 & 0.012 & 0.012 & 0.021 & 0.012 & 0.012 & 0.026 & 0.017 & 0.017\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table S.3.a.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = -0.3$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.3$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.007 & 0.005 & 0.005 & 0.007 & 0.005 & 0.005 & 0.019 & 0.021 & 0.021 & 0.006 & 0.001 & 0.001 & 0.007 & 0.005 & 0.005 & 0.040 & 0.041 & 0.041 & 0.004 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.012 & 0.009 & 0.009 & 0.012 & 0.009 & 0.009 & 0.049 & 0.054 & 0.054 & 0.010 & 0.003 & 0.003 & 0.012 & 0.009 & 0.009 & 0.099 & 0.102 & 0.102 & 0.006 & 0.001 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.019 & 0.013 & 0.013 & 0.019 & 0.013 & 0.013 & 0.066 & 0.073 & 0.073 & 0.017 & 0.007 & 0.007 & 0.019 & 0.013 & 0.013 & 0.130 & 0.135 & 0.135 & 0.014 & 0.006 & 0.006\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.022 & 0.016 & 0.016 & 0.022 & 0.016 & 0.016 & 0.076 & 0.084 & 0.084 & 0.021 & 0.012 & 0.012 & 0.022 & 0.016 & 0.016 & 0.152 & 0.156 & 0.156 & 0.018 & 0.009 & 0.009\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.029 & 0.024 & 0.024 & 0.029 & 0.024 & 0.024 & 0.083 & 0.093 & 0.093 & 0.029 & 0.022 & 0.022 & 0.029 & 0.024 & 0.024 & 0.164 & 0.170 & 0.170 & 0.028 & 0.019 & 0.019\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.031 & 0.025 & 0.025 & 0.031 & 0.025 & 0.025 & 0.087 & 0.098 & 0.098 & 0.031 & 0.025 & 0.025 & 0.031 & 0.025 & 0.025 & 0.165 & 0.172 & 0.172 & 0.032 & 0.026 & 0.026\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.036 & 0.029 & 0.029 & 0.036 & 0.029 & 0.029 & 0.087 & 0.096 & 0.096 & 0.036 & 0.029 & 0.029 & 0.036 & 0.029 & 0.029 & 0.159 & 0.164 & 0.164 & 0.037 & 0.028 & 0.028\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.042 & 0.035 & 0.035 & 0.042 & 0.035 & 0.035 & 0.080 & 0.088 & 0.088 & 0.043 & 0.034 & 0.034 & 0.042 & 0.035 & 0.035 & 0.137 & 0.141 & 0.141 & 0.042 & 0.034 & 0.034\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.057 & 0.047 & 0.047 & 0.057 & 0.047 & 0.047 & 0.060 & 0.066 & 0.066 & 0.057 & 0.045 & 0.045 & 0.057 & 0.047 & 0.047 & 0.104 & 0.106 & 0.106 & 0.055 & 0.044 & 0.044\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.019 & 0.021 & 0.021 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.041 & 0.041 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.049 & 0.054 & 0.054 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.099 & 0.102 & 0.102 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.066 & 0.073 & 0.073 & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.130 & 0.135 & 0.135 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.076 & 0.084 & 0.084 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.152 & 0.156 & 0.156 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.083 & 0.093 & 0.093 & 0.003 & 0.004 & 0.004 & 0.002 & 0.003 & 0.003 & 0.164 & 0.170 & 0.170 & 0.004 & 0.005 & 0.005\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.087 & 0.098 & 0.098 & 0.003 & 0.005 & 0.005 & 0.002 & 0.003 & 0.003 & 0.165 & 0.172 & 0.172 & 0.005 & 0.009 & 0.009\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.004 & 0.005 & 0.005 & 0.004 & 0.005 & 0.005 & 0.087 & 0.096 & 0.096 & 0.004 & 0.006 & 0.006 & 0.004 & 0.005 & 0.005 & 0.159 & 0.164 & 0.164 & 0.006 & 0.008 & 0.008\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.004 & 0.006 & 0.006 & 0.004 & 0.006 & 0.006 & 0.079 & 0.088 & 0.088 & 0.005 & 0.007 & 0.007 & 0.004 & 0.006 & 0.006 & 0.137 & 0.141 & 0.141 & 0.006 & 0.010 & 0.010\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.005 & 0.006 & 0.006 & 0.005 & 0.006 & 0.006 & 0.059 & 0.065 & 0.065 & 0.005 & 0.006 & 0.006 & 0.005 & 0.006 & 0.006 & 0.104 & 0.106 & 0.106 & 0.006 & 0.009 & 0.009\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.007 & 0.005 & 0.005 & 0.007 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.006 & 0.001 & 0.001 & 0.007 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.012 & 0.009 & 0.009 & 0.012 & 0.009 & 0.009 & 0.000 & 0.000 & 0.000 & 0.010 & 0.003 & 0.003 & 0.012 & 0.009 & 0.009 & 0.000 & 0.000 & 0.000 & 0.006 & 0.001 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.019 & 0.012 & 0.012 & 0.019 & 0.012 & 0.012 & 0.000 & 0.000 & 0.000 & 0.017 & 0.006 & 0.006 & 0.019 & 0.012 & 0.012 & 0.000 & 0.000 & 0.000 & 0.013 & 0.004 & 0.004\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.022 & 0.016 & 0.016 & 0.022 & 0.016 & 0.016 & 0.000 & 0.000 & 0.000 & 0.020 & 0.012 & 0.012 & 0.022 & 0.016 & 0.016 & 0.000 & 0.000 & 0.000 & 0.017 & 0.008 & 0.008\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.027 & 0.020 & 0.020 & 0.027 & 0.020 & 0.020 & 0.000 & 0.000 & 0.000 & 0.026 & 0.018 & 0.018 & 0.027 & 0.020 & 0.020 & 0.000 & 0.000 & 0.000 & 0.024 & 0.014 & 0.014\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.029 & 0.022 & 0.022 & 0.029 & 0.022 & 0.022 & 0.000 & 0.000 & 0.000 & 0.029 & 0.020 & 0.020 & 0.029 & 0.022 & 0.022 & 0.000 & 0.000 & 0.000 & 0.028 & 0.018 & 0.018\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.032 & 0.024 & 0.024 & 0.032 & 0.024 & 0.024 & 0.000 & 0.000 & 0.000 & 0.032 & 0.023 & 0.023 & 0.032 & 0.024 & 0.024 & 0.000 & 0.000 & 0.000 & 0.031 & 0.020 & 0.020\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.038 & 0.029 & 0.029 & 0.038 & 0.029 & 0.029 & 0.000 & 0.000 & 0.000 & 0.038 & 0.027 & 0.027 & 0.038 & 0.029 & 0.029 & 0.000 & 0.000 & 0.000 & 0.036 & 0.024 & 0.024\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.052 & 0.042 & 0.042 & 0.052 & 0.042 & 0.042 & 0.001 & 0.000 & 0.000 & 0.052 & 0.039 & 0.039 & 0.052 & 0.042 & 0.042 & 0.000 & 0.000 & 0.000 & 0.049 & 0.034 & 0.034\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table S.3.b.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = -0.3$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.3$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.011 & 0.008 & 0.008 & 0.011 & 0.008 & 0.008 & 0.040 & 0.045 & 0.045 & 0.010 & 0.004 & 0.004 & 0.011 & 0.008 & 0.008 & 0.097 & 0.099 & 0.099 & 0.007 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.018 & 0.014 & 0.014 & 0.018 & 0.014 & 0.014 & 0.053 & 0.058 & 0.058 & 0.017 & 0.009 & 0.009 & 0.018 & 0.014 & 0.014 & 0.123 & 0.128 & 0.128 & 0.013 & 0.006 & 0.006\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.026 & 0.019 & 0.019 & 0.026 & 0.019 & 0.019 & 0.065 & 0.074 & 0.074 & 0.025 & 0.014 & 0.014 & 0.026 & 0.019 & 0.019 & 0.144 & 0.148 & 0.148 & 0.021 & 0.010 & 0.010\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.029 & 0.024 & 0.024 & 0.029 & 0.024 & 0.024 & 0.071 & 0.081 & 0.081 & 0.028 & 0.021 & 0.021 & 0.029 & 0.024 & 0.024 & 0.155 & 0.161 & 0.161 & 0.026 & 0.019 & 0.019\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.035 & 0.028 & 0.028 & 0.035 & 0.028 & 0.028 & 0.074 & 0.083 & 0.083 & 0.034 & 0.026 & 0.026 & 0.035 & 0.028 & 0.028 & 0.156 & 0.163 & 0.163 & 0.034 & 0.025 & 0.025\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.043 & 0.035 & 0.035 & 0.043 & 0.035 & 0.035 & 0.070 & 0.083 & 0.083 & 0.042 & 0.035 & 0.035 & 0.043 & 0.035 & 0.035 & 0.149 & 0.156 & 0.156 & 0.043 & 0.036 & 0.036\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.045 & 0.038 & 0.038 & 0.045 & 0.038 & 0.038 & 0.074 & 0.085 & 0.085 & 0.045 & 0.038 & 0.038 & 0.045 & 0.038 & 0.038 & 0.140 & 0.146 & 0.146 & 0.048 & 0.039 & 0.039\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.054 & 0.048 & 0.048 & 0.054 & 0.048 & 0.048 & 0.065 & 0.074 & 0.074 & 0.054 & 0.047 & 0.047 & 0.054 & 0.048 & 0.048 & 0.112 & 0.117 & 0.117 & 0.055 & 0.048 & 0.048\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.063 & 0.053 & 0.053 & 0.063 & 0.053 & 0.053 & 0.044 & 0.049 & 0.049 & 0.063 & 0.052 & 0.052 & 0.063 & 0.053 & 0.053 & 0.079 & 0.084 & 0.084 & 0.062 & 0.051 & 0.051\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.045 & 0.045 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.097 & 0.099 & 0.099 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.053 & 0.058 & 0.058 & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.123 & 0.128 & 0.128 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.065 & 0.074 & 0.074 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.144 & 0.148 & 0.148 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.071 & 0.081 & 0.081 & 0.001 & 0.003 & 0.003 & 0.001 & 0.002 & 0.002 & 0.155 & 0.161 & 0.161 & 0.002 & 0.004 & 0.004\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.073 & 0.083 & 0.083 & 0.002 & 0.004 & 0.004 & 0.002 & 0.003 & 0.003 & 0.156 & 0.163 & 0.163 & 0.004 & 0.006 & 0.006\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.005 & 0.007 & 0.007 & 0.005 & 0.007 & 0.007 & 0.069 & 0.083 & 0.083 & 0.005 & 0.008 & 0.008 & 0.005 & 0.007 & 0.007 & 0.149 & 0.156 & 0.156 & 0.007 & 0.012 & 0.012\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.008 & 0.009 & 0.009 & 0.008 & 0.009 & 0.009 & 0.074 & 0.085 & 0.085 & 0.008 & 0.011 & 0.011 & 0.008 & 0.009 & 0.009 & 0.140 & 0.146 & 0.146 & 0.011 & 0.015 & 0.015\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.007 & 0.010 & 0.010 & 0.007 & 0.010 & 0.010 & 0.064 & 0.073 & 0.073 & 0.007 & 0.011 & 0.011 & 0.007 & 0.010 & 0.010 & 0.111 & 0.117 & 0.117 & 0.009 & 0.014 & 0.014\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.004 & 0.005 & 0.005 & 0.004 & 0.005 & 0.005 & 0.041 & 0.048 & 0.048 & 0.004 & 0.006 & 0.006 & 0.004 & 0.005 & 0.005 & 0.078 & 0.083 & 0.083 & 0.005 & 0.008 & 0.008\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.011 & 0.008 & 0.008 & 0.011 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.010 & 0.004 & 0.004 & 0.011 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.007 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.018 & 0.014 & 0.014 & 0.018 & 0.014 & 0.014 & 0.000 & 0.000 & 0.000 & 0.017 & 0.009 & 0.009 & 0.018 & 0.014 & 0.014 & 0.000 & 0.000 & 0.000 & 0.012 & 0.005 & 0.005\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.026 & 0.018 & 0.018 & 0.026 & 0.018 & 0.018 & 0.000 & 0.000 & 0.000 & 0.025 & 0.013 & 0.013 & 0.026 & 0.018 & 0.018 & 0.000 & 0.000 & 0.000 & 0.020 & 0.009 & 0.009\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.028 & 0.021 & 0.021 & 0.028 & 0.021 & 0.021 & 0.000 & 0.000 & 0.000 & 0.027 & 0.018 & 0.018 & 0.028 & 0.021 & 0.021 & 0.000 & 0.000 & 0.000 & 0.024 & 0.015 & 0.015\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.033 & 0.025 & 0.025 & 0.033 & 0.025 & 0.025 & 0.000 & 0.000 & 0.000 & 0.032 & 0.022 & 0.022 & 0.033 & 0.025 & 0.025 & 0.000 & 0.000 & 0.000 & 0.030 & 0.019 & 0.019\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.037 & 0.029 & 0.029 & 0.037 & 0.029 & 0.029 & 0.000 & 0.000 & 0.000 & 0.037 & 0.027 & 0.027 & 0.037 & 0.029 & 0.029 & 0.000 & 0.000 & 0.000 & 0.036 & 0.024 & 0.024\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.038 & 0.029 & 0.029 & 0.038 & 0.029 & 0.029 & 0.000 & 0.000 & 0.000 & 0.037 & 0.027 & 0.027 & 0.038 & 0.029 & 0.029 & 0.000 & 0.000 & 0.000 & 0.037 & 0.024 & 0.024\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.047 & 0.038 & 0.038 & 0.047 & 0.038 & 0.038 & 0.001 & 0.001 & 0.001 & 0.047 & 0.036 & 0.036 & 0.047 & 0.038 & 0.038 & 0.000 & 0.000 & 0.000 & 0.046 & 0.034 & 0.034\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.059 & 0.048 & 0.048 & 0.059 & 0.048 & 0.048 & 0.003 & 0.001 & 0.001 & 0.059 & 0.046 & 0.046 & 0.059 & 0.048 & 0.048 & 0.000 & 0.000 & 0.000 & 0.058 & 0.043 & 0.043\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}



\begin{table}[H]
\centering
\caption*{\textbf{Table S.3.c.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = -0.3$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.3$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.014 & 0.011 & 0.011 & 0.014 & 0.011 & 0.011 & 0.045 & 0.054 & 0.054 & 0.014 & 0.007 & 0.007 & 0.014 & 0.011 & 0.011 & 0.122 & 0.128 & 0.128 & 0.012 & 0.004 & 0.004\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.022 & 0.016 & 0.016 & 0.022 & 0.016 & 0.016 & 0.054 & 0.064 & 0.064 & 0.021 & 0.014 & 0.014 & 0.022 & 0.016 & 0.016 & 0.146 & 0.152 & 0.152 & 0.019 & 0.010 & 0.010\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.024 & 0.019 & 0.019 & 0.024 & 0.019 & 0.019 & 0.063 & 0.076 & 0.076 & 0.024 & 0.018 & 0.018 & 0.024 & 0.019 & 0.019 & 0.158 & 0.165 & 0.165 & 0.022 & 0.016 & 0.016\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.031 & 0.025 & 0.025 & 0.031 & 0.025 & 0.025 & 0.066 & 0.080 & 0.080 & 0.031 & 0.024 & 0.024 & 0.031 & 0.025 & 0.025 & 0.163 & 0.171 & 0.171 & 0.029 & 0.022 & 0.022\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.039 & 0.034 & 0.034 & 0.039 & 0.034 & 0.034 & 0.063 & 0.076 & 0.076 & 0.040 & 0.034 & 0.034 & 0.039 & 0.034 & 0.034 & 0.153 & 0.162 & 0.162 & 0.039 & 0.033 & 0.033\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.041 & 0.036 & 0.036 & 0.041 & 0.036 & 0.036 & 0.058 & 0.071 & 0.071 & 0.042 & 0.037 & 0.037 & 0.041 & 0.036 & 0.036 & 0.143 & 0.151 & 0.151 & 0.042 & 0.038 & 0.038\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.045 & 0.041 & 0.041 & 0.045 & 0.041 & 0.041 & 0.054 & 0.068 & 0.068 & 0.046 & 0.042 & 0.042 & 0.045 & 0.041 & 0.041 & 0.128 & 0.134 & 0.134 & 0.046 & 0.042 & 0.042\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.049 & 0.042 & 0.042 & 0.049 & 0.042 & 0.042 & 0.048 & 0.056 & 0.056 & 0.050 & 0.043 & 0.043 & 0.049 & 0.042 & 0.042 & 0.103 & 0.106 & 0.106 & 0.050 & 0.042 & 0.042\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.065 & 0.058 & 0.058 & 0.065 & 0.058 & 0.058 & 0.044 & 0.047 & 0.047 & 0.066 & 0.058 & 0.058 & 0.065 & 0.058 & 0.058 & 0.074 & 0.077 & 0.077 & 0.066 & 0.057 & 0.057\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.045 & 0.054 & 0.054 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.122 & 0.128 & 0.128 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.054 & 0.064 & 0.064 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.146 & 0.152 & 0.152 & 0.001 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.003 & 0.005 & 0.005 & 0.003 & 0.005 & 0.005 & 0.063 & 0.076 & 0.076 & 0.003 & 0.005 & 0.005 & 0.003 & 0.005 & 0.005 & 0.158 & 0.165 & 0.165 & 0.003 & 0.006 & 0.006\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.004 & 0.006 & 0.006 & 0.004 & 0.006 & 0.006 & 0.066 & 0.079 & 0.079 & 0.004 & 0.007 & 0.007 & 0.004 & 0.006 & 0.006 & 0.163 & 0.171 & 0.171 & 0.005 & 0.008 & 0.008\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.005 & 0.008 & 0.008 & 0.005 & 0.008 & 0.008 & 0.062 & 0.075 & 0.075 & 0.006 & 0.008 & 0.008 & 0.005 & 0.008 & 0.008 & 0.153 & 0.162 & 0.162 & 0.006 & 0.010 & 0.010\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.005 & 0.007 & 0.007 & 0.005 & 0.007 & 0.007 & 0.057 & 0.071 & 0.071 & 0.005 & 0.009 & 0.009 & 0.005 & 0.007 & 0.007 & 0.143 & 0.151 & 0.151 & 0.006 & 0.011 & 0.011\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.009 & 0.012 & 0.012 & 0.009 & 0.012 & 0.012 & 0.051 & 0.066 & 0.066 & 0.010 & 0.013 & 0.013 & 0.009 & 0.012 & 0.012 & 0.127 & 0.134 & 0.134 & 0.011 & 0.015 & 0.015\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.008 & 0.010 & 0.010 & 0.008 & 0.010 & 0.010 & 0.044 & 0.054 & 0.054 & 0.009 & 0.012 & 0.012 & 0.008 & 0.010 & 0.010 & 0.102 & 0.106 & 0.106 & 0.010 & 0.013 & 0.013\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.008 & 0.009 & 0.009 & 0.008 & 0.009 & 0.009 & 0.034 & 0.041 & 0.041 & 0.008 & 0.010 & 0.010 & 0.008 & 0.009 & 0.009 & 0.073 & 0.076 & 0.076 & 0.009 & 0.011 & 0.011\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.014 & 0.010 & 0.010 & 0.014 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.014 & 0.007 & 0.007 & 0.014 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.012 & 0.004 & 0.004\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.020 & 0.015 & 0.015 & 0.020 & 0.015 & 0.015 & 0.001 & 0.000 & 0.000 & 0.020 & 0.011 & 0.011 & 0.020 & 0.015 & 0.015 & 0.000 & 0.000 & 0.000 & 0.018 & 0.007 & 0.007\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.021 & 0.015 & 0.015 & 0.021 & 0.015 & 0.015 & 0.000 & 0.000 & 0.000 & 0.021 & 0.012 & 0.012 & 0.021 & 0.015 & 0.015 & 0.000 & 0.000 & 0.000 & 0.018 & 0.010 & 0.010\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.027 & 0.020 & 0.020 & 0.027 & 0.020 & 0.020 & 0.000 & 0.000 & 0.000 & 0.026 & 0.017 & 0.017 & 0.027 & 0.020 & 0.020 & 0.000 & 0.000 & 0.000 & 0.025 & 0.014 & 0.014\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.034 & 0.027 & 0.027 & 0.034 & 0.027 & 0.027 & 0.001 & 0.000 & 0.000 & 0.034 & 0.026 & 0.026 & 0.034 & 0.027 & 0.027 & 0.000 & 0.000 & 0.000 & 0.033 & 0.023 & 0.023\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.037 & 0.029 & 0.029 & 0.037 & 0.029 & 0.029 & 0.001 & 0.000 & 0.000 & 0.037 & 0.028 & 0.028 & 0.037 & 0.029 & 0.029 & 0.000 & 0.000 & 0.000 & 0.036 & 0.027 & 0.027\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.036 & 0.029 & 0.029 & 0.036 & 0.029 & 0.029 & 0.003 & 0.002 & 0.002 & 0.036 & 0.028 & 0.028 & 0.036 & 0.029 & 0.029 & 0.000 & 0.000 & 0.000 & 0.035 & 0.026 & 0.026\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.041 & 0.032 & 0.032 & 0.041 & 0.032 & 0.032 & 0.005 & 0.002 & 0.002 & 0.041 & 0.031 & 0.031 & 0.041 & 0.032 & 0.032 & 0.001 & 0.001 & 0.001 & 0.040 & 0.029 & 0.029\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.058 & 0.049 & 0.049 & 0.058 & 0.049 & 0.049 & 0.010 & 0.006 & 0.006 & 0.058 & 0.048 & 0.048 & 0.058 & 0.049 & 0.049 & 0.001 & 0.001 & 0.001 & 0.057 & 0.046 & 0.046\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}

\begin{table}[H]
\centering
\caption*{\textbf{Table S.4.a.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.005 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.005 & 0.006 & 0.001 & 0.011 & 0.012 & 0.012 & 0.011 & 0.012 & 0.012 & 0.002 & 0.001 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.012 & 0.004 & 0.004 & 0.006 & 0.007 & 0.007 & 0.006 & 0.007 & 0.007 & 0.011 & 0.009 & 0.002 & 0.031 & 0.033 & 0.033 & 0.031 & 0.033 & 0.033 & 0.009 & 0.004 & 0.002\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.020 & 0.008 & 0.008 & 0.006 & 0.009 & 0.009 & 0.006 & 0.009 & 0.009 & 0.019 & 0.014 & 0.007 & 0.036 & 0.038 & 0.038 & 0.036 & 0.038 & 0.038 & 0.018 & 0.008 & 0.006\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.039 & 0.020 & 0.020 & 0.005 & 0.006 & 0.006 & 0.005 & 0.006 & 0.006 & 0.038 & 0.026 & 0.018 & 0.031 & 0.033 & 0.033 & 0.031 & 0.033 & 0.033 & 0.034 & 0.018 & 0.016\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.078 & 0.041 & 0.041 & 0.006 & 0.005 & 0.005 & 0.006 & 0.005 & 0.005 & 0.076 & 0.046 & 0.040 & 0.018 & 0.019 & 0.019 & 0.018 & 0.019 & 0.019 & 0.072 & 0.039 & 0.037\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.210 & 0.138 & 0.138 & 0.042 & 0.015 & 0.015 & 0.042 & 0.015 & 0.015 & 0.208 & 0.139 & 0.136 & 0.007 & 0.005 & 0.005 & 0.007 & 0.005 & 0.005 & 0.202 & 0.133 & 0.132\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.509 & 0.410 & 0.410 & 0.262 & 0.165 & 0.165 & 0.262 & 0.165 & 0.165 & 0.505 & 0.407 & 0.406 & 0.062 & 0.035 & 0.035 & 0.062 & 0.035 & 0.035 & 0.495 & 0.393 & 0.393\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.879 & 0.824 & 0.824 & 0.712 & 0.631 & 0.631 & 0.712 & 0.631 & 0.631 & 0.875 & 0.820 & 0.820 & 0.408 & 0.353 & 0.353 & 0.408 & 0.353 & 0.353 & 0.865 & 0.801 & 0.801\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.995 & 0.991 & 0.991 & 0.959 & 0.947 & 0.947 & 0.959 & 0.947 & 0.947 & 0.994 & 0.989 & 0.989 & 0.847 & 0.832 & 0.832 & 0.847 & 0.832 & 0.832 & 0.990 & 0.982 & 0.982\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.011 & 0.012 & 0.012 & 0.011 & 0.012 & 0.012 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.005 & 0.007 & 0.007 & 0.005 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.031 & 0.033 & 0.033 & 0.031 & 0.033 & 0.033 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.006 & 0.009 & 0.009 & 0.006 & 0.009 & 0.009 & 0.000 & 0.000 & 0.000 & 0.036 & 0.038 & 0.038 & 0.036 & 0.038 & 0.038 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.000 & 0.000 & 0.000 & 0.004 & 0.006 & 0.006 & 0.004 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.031 & 0.033 & 0.033 & 0.031 & 0.033 & 0.033 & 0.000 & 0.002 & 0.002\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.000 & 0.000 & 0.000 & 0.003 & 0.004 & 0.004 & 0.003 & 0.004 & 0.004 & 0.000 & 0.001 & 0.001 & 0.017 & 0.019 & 0.019 & 0.017 & 0.019 & 0.019 & 0.001 & 0.003 & 0.003\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.004 & 0.005 & 0.005 & 0.004 & 0.005 & 0.005 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.005 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.006 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 & 0.001 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.012 & 0.004 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 & 0.009 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 & 0.003 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.020 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.019 & 0.014 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.017 & 0.006 & 0.004\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.039 & 0.019 & 0.019 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.038 & 0.025 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.034 & 0.016 & 0.014\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.077 & 0.041 & 0.041 & 0.003 & 0.001 & 0.001 & 0.003 & 0.001 & 0.001 & 0.076 & 0.045 & 0.039 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.071 & 0.036 & 0.034\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.210 & 0.138 & 0.138 & 0.041 & 0.013 & 0.013 & 0.041 & 0.013 & 0.013 & 0.208 & 0.139 & 0.136 & 0.002 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.201 & 0.131 & 0.131\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.509 & 0.410 & 0.410 & 0.262 & 0.165 & 0.165 & 0.262 & 0.165 & 0.165 & 0.505 & 0.407 & 0.406 & 0.061 & 0.034 & 0.034 & 0.061 & 0.034 & 0.034 & 0.495 & 0.393 & 0.393\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.879 & 0.824 & 0.824 & 0.712 & 0.631 & 0.631 & 0.712 & 0.631 & 0.631 & 0.875 & 0.820 & 0.820 & 0.408 & 0.353 & 0.353 & 0.408 & 0.353 & 0.353 & 0.865 & 0.801 & 0.801\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.995 & 0.991 & 0.991 & 0.959 & 0.947 & 0.947 & 0.959 & 0.947 & 0.947 & 0.994 & 0.989 & 0.989 & 0.847 & 0.832 & 0.832 & 0.847 & 0.832 & 0.832 & 0.990 & 0.982 & 0.982\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table S.4.b.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.010 & 0.005 & 0.005 & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.009 & 0.005 & 0.004 & 0.030 & 0.033 & 0.033 & 0.030 & 0.033 & 0.033 & 0.008 & 0.003 & 0.003\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.015 & 0.008 & 0.008 & 0.005 & 0.007 & 0.007 & 0.005 & 0.007 & 0.007 & 0.014 & 0.008 & 0.007 & 0.039 & 0.044 & 0.044 & 0.039 & 0.044 & 0.044 & 0.012 & 0.006 & 0.006\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.023 & 0.011 & 0.011 & 0.006 & 0.008 & 0.008 & 0.006 & 0.008 & 0.008 & 0.023 & 0.011 & 0.010 & 0.042 & 0.046 & 0.046 & 0.042 & 0.046 & 0.046 & 0.021 & 0.009 & 0.009\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.036 & 0.019 & 0.019 & 0.007 & 0.008 & 0.008 & 0.007 & 0.008 & 0.008 & 0.036 & 0.019 & 0.019 & 0.035 & 0.039 & 0.039 & 0.035 & 0.039 & 0.039 & 0.034 & 0.017 & 0.017\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.080 & 0.048 & 0.048 & 0.014 & 0.007 & 0.007 & 0.014 & 0.007 & 0.007 & 0.079 & 0.048 & 0.048 & 0.018 & 0.020 & 0.020 & 0.018 & 0.020 & 0.020 & 0.077 & 0.046 & 0.046\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.198 & 0.135 & 0.135 & 0.070 & 0.038 & 0.038 & 0.070 & 0.038 & 0.038 & 0.197 & 0.134 & 0.134 & 0.013 & 0.009 & 0.009 & 0.013 & 0.009 & 0.009 & 0.194 & 0.133 & 0.133\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.537 & 0.444 & 0.444 & 0.367 & 0.275 & 0.275 & 0.367 & 0.275 & 0.275 & 0.536 & 0.443 & 0.443 & 0.141 & 0.100 & 0.100 & 0.141 & 0.100 & 0.100 & 0.531 & 0.438 & 0.438\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.938 & 0.911 & 0.911 & 0.868 & 0.825 & 0.825 & 0.868 & 0.825 & 0.825 & 0.936 & 0.909 & 0.909 & 0.676 & 0.638 & 0.638 & 0.676 & 0.638 & 0.638 & 0.932 & 0.902 & 0.902\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 1.000 & 0.999 & 0.999 & 0.997 & 0.996 & 0.996 & 0.997 & 0.996 & 0.996 & 1.000 & 0.999 & 0.999 & 0.987 & 0.986 & 0.986 & 0.987 & 0.986 & 0.986 & 0.999 & 0.999 & 0.999\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.003 & 0.003 & 0.001 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.030 & 0.033 & 0.033 & 0.030 & 0.033 & 0.033 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.005 & 0.007 & 0.007 & 0.005 & 0.007 & 0.007 & 0.000 & 0.001 & 0.001 & 0.039 & 0.044 & 0.044 & 0.039 & 0.044 & 0.044 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.000 & 0.001 & 0.001 & 0.006 & 0.008 & 0.008 & 0.006 & 0.008 & 0.008 & 0.000 & 0.001 & 0.001 & 0.042 & 0.046 & 0.046 & 0.042 & 0.046 & 0.046 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.000 & 0.001 & 0.001 & 0.005 & 0.007 & 0.007 & 0.005 & 0.007 & 0.007 & 0.000 & 0.001 & 0.001 & 0.035 & 0.039 & 0.039 & 0.035 & 0.039 & 0.039 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.004 & 0.004 & 0.002 & 0.004 & 0.004 & 0.000 & 0.001 & 0.001 & 0.018 & 0.020 & 0.020 & 0.018 & 0.020 & 0.020 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.005 & 0.005 & 0.005 & 0.005 & 0.005 & 0.005 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.010 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 & 0.005 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.003 & 0.003\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.015 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.014 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.012 & 0.005 & 0.005\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.023 & 0.010 & 0.010 & 0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.022 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.007 & 0.007\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.036 & 0.018 & 0.018 & 0.002 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.035 & 0.018 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.033 & 0.015 & 0.015\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.080 & 0.048 & 0.048 & 0.012 & 0.004 & 0.004 & 0.012 & 0.004 & 0.004 & 0.079 & 0.047 & 0.047 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.076 & 0.045 & 0.045\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.198 & 0.135 & 0.135 & 0.069 & 0.037 & 0.037 & 0.069 & 0.037 & 0.037 & 0.197 & 0.134 & 0.134 & 0.009 & 0.004 & 0.004 & 0.009 & 0.004 & 0.004 & 0.194 & 0.132 & 0.132\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.537 & 0.444 & 0.444 & 0.367 & 0.275 & 0.275 & 0.367 & 0.275 & 0.275 & 0.536 & 0.443 & 0.443 & 0.141 & 0.099 & 0.099 & 0.141 & 0.099 & 0.099 & 0.531 & 0.438 & 0.438\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.938 & 0.911 & 0.911 & 0.868 & 0.825 & 0.825 & 0.868 & 0.825 & 0.825 & 0.936 & 0.909 & 0.909 & 0.676 & 0.638 & 0.638 & 0.676 & 0.638 & 0.638 & 0.932 & 0.902 & 0.902\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 1.000 & 0.999 & 0.999 & 0.997 & 0.996 & 0.996 & 0.997 & 0.996 & 0.996 & 1.000 & 0.999 & 0.999 & 0.987 & 0.986 & 0.986 & 0.987 & 0.986 & 0.986 & 0.999 & 0.999 & 0.999\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table S.4.c.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.009 & 0.004 & 0.004 & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.009 & 0.003 & 0.003 & 0.035 & 0.039 & 0.039 & 0.035 & 0.039 & 0.039 & 0.009 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.017 & 0.010 & 0.010 & 0.007 & 0.009 & 0.009 & 0.007 & 0.009 & 0.009 & 0.017 & 0.009 & 0.009 & 0.048 & 0.054 & 0.054 & 0.048 & 0.054 & 0.054 & 0.016 & 0.008 & 0.008\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.021 & 0.013 & 0.013 & 0.008 & 0.011 & 0.011 & 0.008 & 0.011 & 0.011 & 0.021 & 0.013 & 0.013 & 0.047 & 0.056 & 0.056 & 0.047 & 0.056 & 0.056 & 0.020 & 0.011 & 0.011\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.033 & 0.021 & 0.021 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.033 & 0.020 & 0.020 & 0.040 & 0.046 & 0.046 & 0.040 & 0.046 & 0.046 & 0.032 & 0.019 & 0.019\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.063 & 0.040 & 0.040 & 0.021 & 0.013 & 0.013 & 0.021 & 0.013 & 0.013 & 0.064 & 0.040 & 0.040 & 0.022 & 0.025 & 0.025 & 0.022 & 0.025 & 0.025 & 0.063 & 0.037 & 0.037\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.159 & 0.116 & 0.116 & 0.082 & 0.051 & 0.051 & 0.082 & 0.051 & 0.051 & 0.159 & 0.116 & 0.116 & 0.019 & 0.015 & 0.015 & 0.019 & 0.015 & 0.015 & 0.158 & 0.113 & 0.113\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.526 & 0.451 & 0.451 & 0.420 & 0.340 & 0.340 & 0.420 & 0.340 & 0.340 & 0.525 & 0.450 & 0.450 & 0.204 & 0.161 & 0.161 & 0.204 & 0.161 & 0.161 & 0.522 & 0.445 & 0.445\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.967 & 0.952 & 0.952 & 0.946 & 0.926 & 0.926 & 0.946 & 0.926 & 0.926 & 0.966 & 0.951 & 0.951 & 0.838 & 0.818 & 0.818 & 0.838 & 0.818 & 0.818 & 0.963 & 0.948 & 0.948\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.003 & 0.003 & 0.001 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.035 & 0.039 & 0.039 & 0.035 & 0.039 & 0.039 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.002 & 0.003 & 0.003 & 0.006 & 0.008 & 0.008 & 0.006 & 0.008 & 0.008 & 0.002 & 0.003 & 0.003 & 0.048 & 0.054 & 0.054 & 0.048 & 0.054 & 0.054 & 0.002 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.002 & 0.004 & 0.004 & 0.007 & 0.011 & 0.011 & 0.007 & 0.011 & 0.011 & 0.002 & 0.004 & 0.004 & 0.047 & 0.056 & 0.056 & 0.047 & 0.056 & 0.056 & 0.002 & 0.005 & 0.005\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.002 & 0.004 & 0.004 & 0.006 & 0.009 & 0.009 & 0.006 & 0.009 & 0.009 & 0.002 & 0.004 & 0.004 & 0.040 & 0.046 & 0.046 & 0.040 & 0.046 & 0.046 & 0.003 & 0.005 & 0.005\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.002 & 0.003 & 0.003 & 0.003 & 0.004 & 0.004 & 0.003 & 0.004 & 0.004 & 0.002 & 0.003 & 0.003 & 0.022 & 0.025 & 0.025 & 0.022 & 0.025 & 0.025 & 0.003 & 0.003 & 0.003\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.005 & 0.006 & 0.006 & 0.005 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.009 & 0.004 & 0.004 & 0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.009 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.015 & 0.007 & 0.007 & 0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.015 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.014 & 0.004 & 0.004\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.019 & 0.009 & 0.009 & 0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.019 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.018 & 0.007 & 0.007\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.030 & 0.017 & 0.017 & 0.004 & 0.001 & 0.001 & 0.004 & 0.001 & 0.001 & 0.030 & 0.016 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.029 & 0.014 & 0.014\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.061 & 0.038 & 0.038 & 0.018 & 0.008 & 0.008 & 0.018 & 0.008 & 0.008 & 0.061 & 0.037 & 0.037 & 0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.060 & 0.035 & 0.035\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.159 & 0.116 & 0.116 & 0.081 & 0.051 & 0.051 & 0.081 & 0.051 & 0.051 & 0.159 & 0.115 & 0.115 & 0.014 & 0.009 & 0.009 & 0.014 & 0.009 & 0.009 & 0.158 & 0.113 & 0.113\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.526 & 0.451 & 0.451 & 0.420 & 0.340 & 0.340 & 0.420 & 0.340 & 0.340 & 0.525 & 0.450 & 0.450 & 0.204 & 0.161 & 0.161 & 0.204 & 0.161 & 0.161 & 0.522 & 0.445 & 0.445\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.967 & 0.952 & 0.952 & 0.946 & 0.926 & 0.926 & 0.946 & 0.926 & 0.926 & 0.966 & 0.951 & 0.951 & 0.838 & 0.818 & 0.818 & 0.838 & 0.818 & 0.818 & 0.963 & 0.948 & 0.948\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}











\begin{table}[H]
\centering
\caption*{\textbf{Table S.5.a.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.3$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \eta_t$, $\eta_t = \theta_0  \eta_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$, $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.007 & 0.001 & 0.001 & 0.039 & 0.039 & 0.039 & 0.006 & 0.033 & 0.005 & 0.005 & 0.023 & 0.008 & 0.061 & 0.061 & 0.061 & 0.003 & 0.008 & 0.000 & 0.004 & 0.017 & 0.004\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.012 & 0.002 & 0.002 & 0.092 & 0.092 & 0.092 & 0.011 & 0.067 & 0.016 & 0.011 & 0.044 & 0.013 & 0.130 & 0.130 & 0.130 & 0.008 & 0.020 & 0.002 & 0.010 & 0.030 & 0.007\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.026 & 0.008 & 0.008 & 0.107 & 0.107 & 0.107 & 0.024 & 0.125 & 0.031 & 0.022 & 0.077 & 0.021 & 0.141 & 0.141 & 0.141 & 0.018 & 0.037 & 0.006 & 0.021 & 0.053 & 0.013\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.045 & 0.016 & 0.016 & 0.088 & 0.089 & 0.089 & 0.043 & 0.201 & 0.055 & 0.037 & 0.115 & 0.031 & 0.115 & 0.115 & 0.115 & 0.035 & 0.068 & 0.015 & 0.035 & 0.083 & 0.022\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.085 & 0.035 & 0.035 & 0.053 & 0.053 & 0.053 & 0.083 & 0.315 & 0.089 & 0.074 & 0.175 & 0.053 & 0.069 & 0.069 & 0.069 & 0.071 & 0.128 & 0.034 & 0.069 & 0.130 & 0.043\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.215 & 0.115 & 0.115 & 0.016 & 0.016 & 0.016 & 0.212 & 0.502 & 0.169 & 0.199 & 0.311 & 0.131 & 0.020 & 0.020 & 0.020 & 0.196 & 0.276 & 0.114 & 0.190 & 0.245 & 0.118\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.513 & 0.374 & 0.374 & 0.005 & 0.004 & 0.004 & 0.511 & 0.729 & 0.405 & 0.493 & 0.540 & 0.378 & 0.003 & 0.003 & 0.003 & 0.497 & 0.541 & 0.370 & 0.473 & 0.473 & 0.359\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.865 & 0.791 & 0.791 & 0.111 & 0.109 & 0.108 & 0.863 & 0.923 & 0.801 & 0.851 & 0.841 & 0.788 & 0.075 & 0.074 & 0.074 & 0.857 & 0.858 & 0.789 & 0.832 & 0.805 & 0.765\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.992 & 0.982 & 0.982 & 0.613 & 0.611 & 0.611 & 0.992 & 0.993 & 0.983 & 0.990 & 0.983 & 0.980 & 0.554 & 0.554 & 0.554 & 0.991 & 0.988 & 0.982 & 0.981 & 0.971 & 0.966\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.039 & 0.039 & 0.039 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.061 & 0.061 & 0.061 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.092 & 0.092 & 0.092 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.130 & 0.130 & 0.130 & 0.000 & 0.000 & 0.000 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.107 & 0.107 & 0.107 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.141 & 0.141 & 0.141 & 0.000 & 0.000 & 0.000 & 0.002 & 0.003 & 0.004\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.000 & 0.000 & 0.000 & 0.088 & 0.089 & 0.089 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.115 & 0.115 & 0.115 & 0.000 & 0.000 & 0.000 & 0.002 & 0.004 & 0.004\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.000 & 0.001 & 0.001 & 0.053 & 0.053 & 0.053 & 0.000 & 0.000 & 0.001 & 0.000 & 0.001 & 0.001 & 0.069 & 0.069 & 0.069 & 0.000 & 0.000 & 0.001 & 0.003 & 0.005 & 0.005\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.000 & 0.000 & 0.000 & 0.016 & 0.016 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.020 & 0.020 & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.004\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.007 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.006 & 0.033 & 0.005 & 0.005 & 0.023 & 0.008 & 0.000 & 0.000 & 0.000 & 0.003 & 0.008 & 0.000 & 0.004 & 0.016 & 0.004\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.012 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.011 & 0.067 & 0.016 & 0.011 & 0.044 & 0.013 & 0.000 & 0.000 & 0.000 & 0.008 & 0.020 & 0.002 & 0.009 & 0.028 & 0.005\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.026 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.024 & 0.125 & 0.031 & 0.022 & 0.077 & 0.020 & 0.000 & 0.000 & 0.000 & 0.018 & 0.037 & 0.006 & 0.019 & 0.050 & 0.010\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.045 & 0.015 & 0.015 & 0.000 & 0.000 & 0.000 & 0.043 & 0.201 & 0.055 & 0.037 & 0.114 & 0.031 & 0.000 & 0.000 & 0.000 & 0.035 & 0.068 & 0.015 & 0.032 & 0.079 & 0.018\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.085 & 0.035 & 0.035 & 0.000 & 0.000 & 0.000 & 0.083 & 0.315 & 0.088 & 0.073 & 0.175 & 0.052 & 0.000 & 0.000 & 0.000 & 0.071 & 0.128 & 0.033 & 0.066 & 0.125 & 0.037\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.215 & 0.115 & 0.115 & 0.000 & 0.000 & 0.000 & 0.212 & 0.502 & 0.169 & 0.198 & 0.311 & 0.130 & 0.000 & 0.000 & 0.000 & 0.196 & 0.276 & 0.114 & 0.187 & 0.242 & 0.115\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.513 & 0.374 & 0.374 & 0.003 & 0.003 & 0.003 & 0.511 & 0.729 & 0.405 & 0.493 & 0.540 & 0.378 & 0.001 & 0.001 & 0.001 & 0.497 & 0.541 & 0.370 & 0.473 & 0.473 & 0.359\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.865 & 0.791 & 0.791 & 0.111 & 0.109 & 0.108 & 0.863 & 0.923 & 0.801 & 0.851 & 0.841 & 0.788 & 0.075 & 0.074 & 0.074 & 0.857 & 0.858 & 0.789 & 0.832 & 0.805 & 0.765\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.992 & 0.982 & 0.982 & 0.613 & 0.611 & 0.611 & 0.992 & 0.993 & 0.983 & 0.990 & 0.983 & 0.980 & 0.554 & 0.554 & 0.554 & 0.991 & 0.988 & 0.982 & 0.981 & 0.971 & 0.966\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}







\begin{table}[H]
\centering
\caption*{\textbf{Table S.5.b.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.3$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \eta_t$, $\eta_t = \theta_0  \eta_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$, $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.010 & 0.003 & 0.003 & 0.123 & 0.124 & 0.124 & 0.010 & 0.087 & 0.010 & 0.009 & 0.056 & 0.012 & 0.160 & 0.160 & 0.160 & 0.008 & 0.013 & 0.001 & 0.009 & 0.032 & 0.007\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.017 & 0.005 & 0.005 & 0.162 & 0.163 & 0.163 & 0.017 & 0.133 & 0.016 & 0.015 & 0.077 & 0.016 & 0.205 & 0.205 & 0.205 & 0.014 & 0.022 & 0.004 & 0.013 & 0.044 & 0.010\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.027 & 0.009 & 0.009 & 0.164 & 0.165 & 0.165 & 0.026 & 0.199 & 0.025 & 0.025 & 0.103 & 0.021 & 0.203 & 0.203 & 0.203 & 0.024 & 0.040 & 0.008 & 0.022 & 0.061 & 0.015\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.044 & 0.015 & 0.015 & 0.134 & 0.134 & 0.134 & 0.043 & 0.274 & 0.035 & 0.039 & 0.137 & 0.028 & 0.161 & 0.161 & 0.161 & 0.039 & 0.066 & 0.014 & 0.035 & 0.085 & 0.022\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.089 & 0.041 & 0.041 & 0.068 & 0.068 & 0.068 & 0.088 & 0.391 & 0.064 & 0.082 & 0.209 & 0.054 & 0.082 & 0.082 & 0.082 & 0.082 & 0.131 & 0.040 & 0.076 & 0.140 & 0.048\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.205 & 0.121 & 0.121 & 0.018 & 0.018 & 0.018 & 0.205 & 0.553 & 0.142 & 0.196 & 0.325 & 0.131 & 0.022 & 0.022 & 0.022 & 0.197 & 0.258 & 0.119 & 0.185 & 0.239 & 0.124\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.532 & 0.421 & 0.421 & 0.014 & 0.014 & 0.014 & 0.532 & 0.781 & 0.433 & 0.520 & 0.577 & 0.424 & 0.010 & 0.010 & 0.010 & 0.525 & 0.572 & 0.419 & 0.506 & 0.504 & 0.416\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.931 & 0.895 & 0.895 & 0.333 & 0.332 & 0.332 & 0.931 & 0.964 & 0.896 & 0.924 & 0.913 & 0.894 & 0.290 & 0.290 & 0.290 & 0.929 & 0.926 & 0.894 & 0.917 & 0.899 & 0.886\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 1.000 & 0.999 & 0.999 & 0.955 & 0.955 & 0.955 & 1.000 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.946 & 0.946 & 0.946 & 0.999 & 0.999 & 0.999 & 0.999 & 0.998 & 0.998\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.123 & 0.124 & 0.124 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.160 & 0.160 & 0.160 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.000 & 0.001 & 0.001 & 0.162 & 0.163 & 0.163 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.001 & 0.205 & 0.205 & 0.205 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.001 & 0.001 & 0.001 & 0.164 & 0.165 & 0.165 & 0.001 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.203 & 0.203 & 0.203 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.000 & 0.001 & 0.001 & 0.134 & 0.134 & 0.134 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.161 & 0.161 & 0.161 & 0.000 & 0.000 & 0.001 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.000 & 0.000 & 0.000 & 0.068 & 0.068 & 0.068 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.082 & 0.082 & 0.082 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.002\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.000 & 0.000 & 0.000 & 0.018 & 0.018 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.022 & 0.022 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.010 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.010 & 0.087 & 0.010 & 0.009 & 0.056 & 0.012 & 0.000 & 0.000 & 0.000 & 0.008 & 0.013 & 0.001 & 0.009 & 0.032 & 0.007\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.017 & 0.004 & 0.004 & 0.000 & 0.000 & 0.000 & 0.016 & 0.133 & 0.016 & 0.015 & 0.077 & 0.016 & 0.000 & 0.000 & 0.000 & 0.014 & 0.022 & 0.003 & 0.012 & 0.044 & 0.009\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.026 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.026 & 0.199 & 0.023 & 0.024 & 0.102 & 0.020 & 0.000 & 0.000 & 0.000 & 0.023 & 0.039 & 0.007 & 0.021 & 0.060 & 0.013\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.043 & 0.014 & 0.014 & 0.000 & 0.000 & 0.000 & 0.043 & 0.274 & 0.034 & 0.039 & 0.136 & 0.028 & 0.000 & 0.000 & 0.000 & 0.038 & 0.066 & 0.013 & 0.034 & 0.084 & 0.020\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.089 & 0.041 & 0.041 & 0.000 & 0.000 & 0.000 & 0.088 & 0.391 & 0.064 & 0.082 & 0.208 & 0.054 & 0.000 & 0.000 & 0.000 & 0.082 & 0.131 & 0.039 & 0.075 & 0.138 & 0.046\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.205 & 0.121 & 0.121 & 0.000 & 0.000 & 0.000 & 0.205 & 0.553 & 0.142 & 0.196 & 0.325 & 0.131 & 0.000 & 0.000 & 0.000 & 0.197 & 0.258 & 0.119 & 0.185 & 0.238 & 0.123\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.532 & 0.421 & 0.421 & 0.013 & 0.012 & 0.012 & 0.532 & 0.781 & 0.433 & 0.520 & 0.577 & 0.424 & 0.009 & 0.009 & 0.009 & 0.525 & 0.572 & 0.419 & 0.506 & 0.503 & 0.415\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.931 & 0.895 & 0.895 & 0.333 & 0.332 & 0.332 & 0.931 & 0.964 & 0.896 & 0.924 & 0.913 & 0.894 & 0.290 & 0.290 & 0.290 & 0.929 & 0.926 & 0.894 & 0.917 & 0.899 & 0.886\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 1.000 & 0.999 & 0.999 & 0.955 & 0.955 & 0.955 & 1.000 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.946 & 0.946 & 0.946 & 0.999 & 0.999 & 0.999 & 0.999 & 0.998 & 0.998\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}



\begin{table}[H]
\centering
\caption*{\textbf{Table S.5.c.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.3$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \eta_t$, $\eta_t = \theta_0  \eta_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$, $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.011 & 0.003 & 0.003 & 0.194 & 0.194 & 0.194 & 0.011 & 0.157 & 0.005 & 0.010 & 0.080 & 0.010 & 0.229 & 0.229 & 0.229 & 0.009 & 0.020 & 0.003 & 0.008 & 0.042 & 0.006\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.018 & 0.009 & 0.009 & 0.223 & 0.223 & 0.223 & 0.018 & 0.211 & 0.012 & 0.018 & 0.099 & 0.015 & 0.255 & 0.255 & 0.255 & 0.015 & 0.030 & 0.008 & 0.015 & 0.056 & 0.011\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.023 & 0.013 & 0.013 & 0.222 & 0.222 & 0.222 & 0.023 & 0.266 & 0.017 & 0.021 & 0.119 & 0.020 & 0.246 & 0.246 & 0.246 & 0.020 & 0.042 & 0.012 & 0.019 & 0.064 & 0.015\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.038 & 0.018 & 0.018 & 0.171 & 0.172 & 0.172 & 0.038 & 0.327 & 0.023 & 0.036 & 0.148 & 0.025 & 0.190 & 0.190 & 0.190 & 0.035 & 0.062 & 0.017 & 0.033 & 0.082 & 0.021\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.071 & 0.037 & 0.037 & 0.094 & 0.094 & 0.094 & 0.071 & 0.409 & 0.043 & 0.068 & 0.192 & 0.044 & 0.103 & 0.103 & 0.103 & 0.067 & 0.107 & 0.036 & 0.063 & 0.116 & 0.040\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.168 & 0.105 & 0.105 & 0.024 & 0.024 & 0.024 & 0.168 & 0.545 & 0.111 & 0.163 & 0.286 & 0.110 & 0.027 & 0.027 & 0.027 & 0.162 & 0.214 & 0.104 & 0.154 & 0.196 & 0.106\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.533 & 0.430 & 0.430 & 0.038 & 0.038 & 0.038 & 0.533 & 0.774 & 0.433 & 0.524 & 0.558 & 0.431 & 0.033 & 0.033 & 0.033 & 0.528 & 0.546 & 0.427 & 0.511 & 0.487 & 0.425\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.964 & 0.942 & 0.942 & 0.592 & 0.592 & 0.592 & 0.964 & 0.976 & 0.942 & 0.960 & 0.949 & 0.941 & 0.574 & 0.574 & 0.574 & 0.963 & 0.955 & 0.942 & 0.955 & 0.941 & 0.937\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 1.000 & 1.000 & 1.000 & 0.999 & 0.999 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.999 & 0.999 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.194 & 0.194 & 0.194 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.229 & 0.229 & 0.229 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.001 & 0.003 & 0.003 & 0.223 & 0.223 & 0.223 & 0.001 & 0.001 & 0.003 & 0.002 & 0.002 & 0.003 & 0.255 & 0.255 & 0.255 & 0.001 & 0.002 & 0.003 & 0.002 & 0.003 & 0.004\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.002 & 0.005 & 0.005 & 0.222 & 0.222 & 0.222 & 0.002 & 0.002 & 0.005 & 0.002 & 0.004 & 0.005 & 0.246 & 0.246 & 0.246 & 0.002 & 0.003 & 0.005 & 0.003 & 0.004 & 0.005\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.001 & 0.003 & 0.003 & 0.171 & 0.172 & 0.172 & 0.001 & 0.002 & 0.003 & 0.002 & 0.003 & 0.004 & 0.190 & 0.190 & 0.190 & 0.002 & 0.003 & 0.003 & 0.003 & 0.004 & 0.005\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.001 & 0.002 & 0.002 & 0.094 & 0.094 & 0.094 & 0.001 & 0.001 & 0.002 & 0.001 & 0.002 & 0.002 & 0.103 & 0.103 & 0.103 & 0.001 & 0.002 & 0.002 & 0.002 & 0.002 & 0.003\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.000 & 0.000 & 0.000 & 0.024 & 0.024 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.027 & 0.027 & 0.027 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.011 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.011 & 0.157 & 0.005 & 0.010 & 0.080 & 0.010 & 0.000 & 0.000 & 0.000 & 0.009 & 0.020 & 0.002 & 0.008 & 0.041 & 0.005\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.017 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.016 & 0.210 & 0.009 & 0.016 & 0.097 & 0.012 & 0.000 & 0.000 & 0.000 & 0.014 & 0.028 & 0.005 & 0.014 & 0.053 & 0.007\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.022 & 0.009 & 0.009 & 0.000 & 0.000 & 0.000 & 0.021 & 0.264 & 0.013 & 0.019 & 0.116 & 0.015 & 0.000 & 0.000 & 0.000 & 0.018 & 0.039 & 0.007 & 0.017 & 0.060 & 0.010\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.037 & 0.015 & 0.015 & 0.000 & 0.000 & 0.000 & 0.036 & 0.325 & 0.019 & 0.034 & 0.145 & 0.021 & 0.000 & 0.000 & 0.000 & 0.033 & 0.059 & 0.014 & 0.030 & 0.077 & 0.016\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.070 & 0.035 & 0.035 & 0.000 & 0.000 & 0.000 & 0.070 & 0.409 & 0.041 & 0.067 & 0.190 & 0.042 & 0.000 & 0.000 & 0.000 & 0.066 & 0.105 & 0.034 & 0.061 & 0.114 & 0.037\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.168 & 0.105 & 0.105 & 0.000 & 0.000 & 0.000 & 0.168 & 0.545 & 0.111 & 0.163 & 0.286 & 0.110 & 0.000 & 0.000 & 0.000 & 0.162 & 0.214 & 0.104 & 0.153 & 0.195 & 0.105\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.533 & 0.430 & 0.430 & 0.037 & 0.037 & 0.037 & 0.533 & 0.774 & 0.433 & 0.524 & 0.558 & 0.431 & 0.031 & 0.031 & 0.031 & 0.528 & 0.546 & 0.427 & 0.511 & 0.487 & 0.425\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.964 & 0.942 & 0.942 & 0.592 & 0.592 & 0.592 & 0.964 & 0.976 & 0.942 & 0.960 & 0.949 & 0.941 & 0.574 & 0.574 & 0.574 & 0.963 & 0.955 & 0.942 & 0.955 & 0.941 & 0.937\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 1.000 & 1.000 & 1.000 & 0.999 & 0.999 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.999 & 0.999 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}






\begin{table}[H]
\centering
\caption*{\textbf{Table S.6.a.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level.  The data-generating process is $u_t = \varepsilon_t = \sigma_t z_t $, $\sigma_t^2 = 1/(1-0.5) + 0.5 \varepsilon^2_{t-1}$, where $z_t \sim \text{NIID}(0,1)$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.003 & 0.001 & 0.001 & 0.003 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.003 & 0.002 & 0.000 & 0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.008 & 0.003 & 0.003 & 0.006 & 0.001 & 0.001 & 0.006 & 0.001 & 0.001 & 0.007 & 0.004 & 0.002 & 0.003 & 0.001 & 0.001 & 0.003 & 0.001 & 0.001 & 0.005 & 0.004 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.011 & 0.003 & 0.003 & 0.008 & 0.001 & 0.001 & 0.008 & 0.001 & 0.001 & 0.010 & 0.005 & 0.003 & 0.005 & 0.001 & 0.001 & 0.005 & 0.001 & 0.001 & 0.009 & 0.006 & 0.005\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.012 & 0.007 & 0.007 & 0.009 & 0.004 & 0.004 & 0.009 & 0.004 & 0.004 & 0.013 & 0.009 & 0.007 & 0.005 & 0.003 & 0.003 & 0.005 & 0.003 & 0.003 & 0.014 & 0.013 & 0.012\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.018 & 0.009 & 0.009 & 0.015 & 0.006 & 0.006 & 0.015 & 0.006 & 0.006 & 0.018 & 0.014 & 0.012 & 0.010 & 0.005 & 0.005 & 0.010 & 0.005 & 0.005 & 0.024 & 0.022 & 0.022\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.024 & 0.017 & 0.017 & 0.020 & 0.012 & 0.012 & 0.020 & 0.012 & 0.012 & 0.026 & 0.024 & 0.022 & 0.013 & 0.010 & 0.010 & 0.013 & 0.010 & 0.010 & 0.034 & 0.034 & 0.033\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.039 & 0.030 & 0.030 & 0.034 & 0.026 & 0.026 & 0.034 & 0.026 & 0.026 & 0.041 & 0.037 & 0.035 & 0.026 & 0.023 & 0.023 & 0.026 & 0.023 & 0.023 & 0.049 & 0.046 & 0.045\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.056 & 0.048 & 0.048 & 0.049 & 0.045 & 0.045 & 0.049 & 0.045 & 0.045 & 0.057 & 0.055 & 0.053 & 0.041 & 0.039 & 0.039 & 0.041 & 0.039 & 0.039 & 0.064 & 0.064 & 0.063\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.082 & 0.076 & 0.076 & 0.075 & 0.072 & 0.072 & 0.075 & 0.072 & 0.072 & 0.083 & 0.081 & 0.080 & 0.067 & 0.066 & 0.066 & 0.067 & 0.066 & 0.066 & 0.091 & 0.089 & 0.088\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.001 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.002 & 0.005 & 0.005\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.002 & 0.004 & 0.004 & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.006 & 0.011 & 0.011\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.003 & 0.003 & 0.003 & 0.003 & 0.004 & 0.004 & 0.003 & 0.004 & 0.004 & 0.004 & 0.007 & 0.007 & 0.004 & 0.005 & 0.005 & 0.004 & 0.005 & 0.005 & 0.011 & 0.018 & 0.018\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.004 & 0.007 & 0.007 & 0.005 & 0.008 & 0.008 & 0.005 & 0.008 & 0.008 & 0.006 & 0.013 & 0.013 & 0.005 & 0.009 & 0.009 & 0.005 & 0.009 & 0.009 & 0.016 & 0.026 & 0.026\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.012 & 0.017 & 0.017 & 0.012 & 0.017 & 0.017 & 0.012 & 0.017 & 0.017 & 0.014 & 0.022 & 0.022 & 0.013 & 0.018 & 0.018 & 0.013 & 0.018 & 0.018 & 0.023 & 0.034 & 0.034\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.020 & 0.026 & 0.026 & 0.020 & 0.026 & 0.026 & 0.020 & 0.026 & 0.026 & 0.021 & 0.031 & 0.031 & 0.020 & 0.028 & 0.028 & 0.020 & 0.028 & 0.028 & 0.029 & 0.043 & 0.043\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.032 & 0.041 & 0.041 & 0.032 & 0.042 & 0.042 & 0.032 & 0.042 & 0.042 & 0.033 & 0.045 & 0.045 & 0.034 & 0.044 & 0.044 & 0.034 & 0.044 & 0.044 & 0.042 & 0.056 & 0.056\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.003 & 0.001 & 0.001 & 0.003 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.003 & 0.002 & 0.000 & 0.001 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.008 & 0.002 & 0.002 & 0.006 & 0.001 & 0.001 & 0.006 & 0.001 & 0.001 & 0.007 & 0.003 & 0.001 & 0.003 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.004 & 0.001 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.011 & 0.003 & 0.003 & 0.008 & 0.001 & 0.001 & 0.008 & 0.001 & 0.001 & 0.010 & 0.004 & 0.002 & 0.004 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.006 & 0.001 & 0.000\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.011 & 0.005 & 0.005 & 0.008 & 0.002 & 0.002 & 0.008 & 0.002 & 0.002 & 0.011 & 0.005 & 0.003 & 0.003 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.007 & 0.002 & 0.001\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.015 & 0.006 & 0.006 & 0.012 & 0.002 & 0.002 & 0.012 & 0.002 & 0.002 & 0.015 & 0.007 & 0.005 & 0.006 & 0.000 & 0.000 & 0.006 & 0.000 & 0.000 & 0.013 & 0.005 & 0.004\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.020 & 0.009 & 0.009 & 0.015 & 0.004 & 0.004 & 0.015 & 0.004 & 0.004 & 0.019 & 0.011 & 0.009 & 0.008 & 0.001 & 0.001 & 0.008 & 0.001 & 0.001 & 0.018 & 0.009 & 0.008\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.027 & 0.013 & 0.013 & 0.021 & 0.009 & 0.009 & 0.021 & 0.009 & 0.009 & 0.027 & 0.015 & 0.013 & 0.013 & 0.005 & 0.005 & 0.013 & 0.005 & 0.005 & 0.026 & 0.012 & 0.012\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.036 & 0.022 & 0.022 & 0.029 & 0.018 & 0.018 & 0.029 & 0.018 & 0.018 & 0.036 & 0.024 & 0.022 & 0.021 & 0.012 & 0.012 & 0.021 & 0.012 & 0.012 & 0.035 & 0.021 & 0.020\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.050 & 0.035 & 0.035 & 0.043 & 0.030 & 0.030 & 0.043 & 0.030 & 0.030 & 0.049 & 0.036 & 0.035 & 0.034 & 0.022 & 0.022 & 0.034 & 0.022 & 0.022 & 0.048 & 0.033 & 0.032\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table S.6.b.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level.  The data-generating process is $u_t = \varepsilon_t = \sigma_t z_t $, $\sigma_t^2 = 1/(1-0.5) + 0.5 \varepsilon^2_{t-1}$, where $z_t \sim \text{NIID}(0,1)$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.008 & 0.004 & 0.004 & 0.006 & 0.001 & 0.001 & 0.006 & 0.001 & 0.001 & 0.007 & 0.002 & 0.001 & 0.003 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.005 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.011 & 0.006 & 0.006 & 0.009 & 0.003 & 0.003 & 0.009 & 0.003 & 0.003 & 0.011 & 0.004 & 0.004 & 0.004 & 0.001 & 0.001 & 0.004 & 0.001 & 0.001 & 0.008 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.015 & 0.008 & 0.008 & 0.013 & 0.006 & 0.006 & 0.013 & 0.006 & 0.006 & 0.015 & 0.007 & 0.007 & 0.007 & 0.004 & 0.004 & 0.007 & 0.004 & 0.004 & 0.014 & 0.008 & 0.007\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.019 & 0.011 & 0.011 & 0.016 & 0.007 & 0.007 & 0.016 & 0.007 & 0.007 & 0.019 & 0.010 & 0.009 & 0.009 & 0.006 & 0.006 & 0.009 & 0.006 & 0.006 & 0.018 & 0.013 & 0.013\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.026 & 0.019 & 0.019 & 0.023 & 0.016 & 0.016 & 0.023 & 0.016 & 0.016 & 0.026 & 0.019 & 0.019 & 0.016 & 0.013 & 0.013 & 0.016 & 0.013 & 0.013 & 0.028 & 0.024 & 0.024\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.032 & 0.027 & 0.027 & 0.028 & 0.023 & 0.023 & 0.028 & 0.023 & 0.023 & 0.033 & 0.029 & 0.029 & 0.021 & 0.019 & 0.019 & 0.021 & 0.019 & 0.019 & 0.036 & 0.036 & 0.036\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.042 & 0.035 & 0.035 & 0.038 & 0.033 & 0.033 & 0.038 & 0.033 & 0.033 & 0.043 & 0.038 & 0.038 & 0.031 & 0.028 & 0.028 & 0.031 & 0.028 & 0.028 & 0.046 & 0.044 & 0.044\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.056 & 0.055 & 0.055 & 0.054 & 0.052 & 0.052 & 0.054 & 0.052 & 0.052 & 0.058 & 0.057 & 0.057 & 0.047 & 0.047 & 0.047 & 0.047 & 0.047 & 0.047 & 0.060 & 0.061 & 0.061\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.091 & 0.088 & 0.088 & 0.088 & 0.085 & 0.085 & 0.088 & 0.085 & 0.085 & 0.092 & 0.090 & 0.090 & 0.080 & 0.082 & 0.082 & 0.080 & 0.082 & 0.082 & 0.095 & 0.096 & 0.096\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.002 & 0.004 & 0.004\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.003 & 0.005 & 0.005 & 0.003 & 0.005 & 0.005 & 0.003 & 0.005 & 0.005 & 0.003 & 0.005 & 0.005 & 0.003 & 0.005 & 0.005 & 0.003 & 0.005 & 0.005 & 0.004 & 0.009 & 0.009\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.006 & 0.008 & 0.008 & 0.006 & 0.009 & 0.009 & 0.006 & 0.009 & 0.009 & 0.006 & 0.010 & 0.010 & 0.006 & 0.010 & 0.010 & 0.006 & 0.010 & 0.010 & 0.009 & 0.016 & 0.016\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.011 & 0.015 & 0.015 & 0.011 & 0.015 & 0.015 & 0.011 & 0.015 & 0.015 & 0.012 & 0.018 & 0.018 & 0.011 & 0.016 & 0.016 & 0.011 & 0.016 & 0.016 & 0.016 & 0.024 & 0.024\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.014 & 0.018 & 0.018 & 0.014 & 0.019 & 0.019 & 0.014 & 0.019 & 0.019 & 0.015 & 0.022 & 0.022 & 0.015 & 0.020 & 0.020 & 0.015 & 0.020 & 0.020 & 0.018 & 0.028 & 0.028\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.022 & 0.030 & 0.030 & 0.022 & 0.031 & 0.031 & 0.022 & 0.031 & 0.031 & 0.023 & 0.032 & 0.032 & 0.023 & 0.032 & 0.032 & 0.023 & 0.032 & 0.032 & 0.026 & 0.037 & 0.037\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.035 & 0.045 & 0.045 & 0.035 & 0.045 & 0.045 & 0.035 & 0.045 & 0.045 & 0.036 & 0.047 & 0.047 & 0.037 & 0.049 & 0.049 & 0.037 & 0.049 & 0.049 & 0.039 & 0.054 & 0.054\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.008 & 0.004 & 0.004 & 0.006 & 0.001 & 0.001 & 0.006 & 0.001 & 0.001 & 0.007 & 0.001 & 0.001 & 0.003 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.011 & 0.005 & 0.005 & 0.008 & 0.002 & 0.002 & 0.008 & 0.002 & 0.002 & 0.010 & 0.003 & 0.003 & 0.004 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.007 & 0.001 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.014 & 0.006 & 0.006 & 0.012 & 0.003 & 0.003 & 0.012 & 0.003 & 0.003 & 0.014 & 0.004 & 0.004 & 0.005 & 0.001 & 0.001 & 0.005 & 0.001 & 0.001 & 0.011 & 0.003 & 0.003\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.016 & 0.007 & 0.007 & 0.014 & 0.003 & 0.003 & 0.014 & 0.003 & 0.003 & 0.016 & 0.005 & 0.005 & 0.006 & 0.000 & 0.000 & 0.006 & 0.000 & 0.000 & 0.013 & 0.004 & 0.004\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.020 & 0.010 & 0.010 & 0.017 & 0.007 & 0.007 & 0.017 & 0.007 & 0.007 & 0.020 & 0.009 & 0.009 & 0.010 & 0.003 & 0.003 & 0.010 & 0.003 & 0.003 & 0.018 & 0.008 & 0.008\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.021 & 0.012 & 0.012 & 0.018 & 0.008 & 0.008 & 0.018 & 0.008 & 0.008 & 0.021 & 0.012 & 0.012 & 0.010 & 0.004 & 0.004 & 0.010 & 0.004 & 0.004 & 0.020 & 0.011 & 0.011\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.028 & 0.017 & 0.017 & 0.024 & 0.013 & 0.013 & 0.024 & 0.013 & 0.013 & 0.028 & 0.016 & 0.016 & 0.016 & 0.008 & 0.008 & 0.016 & 0.008 & 0.008 & 0.027 & 0.016 & 0.016\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.035 & 0.025 & 0.025 & 0.032 & 0.021 & 0.021 & 0.032 & 0.021 & 0.021 & 0.035 & 0.024 & 0.024 & 0.023 & 0.015 & 0.015 & 0.023 & 0.015 & 0.015 & 0.034 & 0.024 & 0.024\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.056 & 0.043 & 0.043 & 0.052 & 0.040 & 0.040 & 0.052 & 0.040 & 0.040 & 0.056 & 0.043 & 0.043 & 0.044 & 0.033 & 0.033 & 0.044 & 0.033 & 0.033 & 0.055 & 0.042 & 0.042\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}



\begin{table}[H]
\centering
\caption*{\textbf{Table S.6.c.} (Size) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level.  The data-generating process is $u_t = \varepsilon_t = \sigma_t z_t $, $\sigma_t^2 = 1/(1-0.5) + 0.5 \varepsilon^2_{t-1}$, where $z_t \sim \text{NIID}(0,1)$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.014 & 0.007 & 0.007 & 0.012 & 0.004 & 0.004 & 0.012 & 0.004 & 0.004 & 0.013 & 0.005 & 0.005 & 0.006 & 0.002 & 0.002 & 0.006 & 0.002 & 0.002 & 0.011 & 0.004 & 0.004\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.017 & 0.010 & 0.010 & 0.014 & 0.007 & 0.007 & 0.014 & 0.007 & 0.007 & 0.017 & 0.008 & 0.008 & 0.008 & 0.005 & 0.005 & 0.008 & 0.005 & 0.005 & 0.014 & 0.007 & 0.007\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.023 & 0.014 & 0.014 & 0.019 & 0.012 & 0.012 & 0.019 & 0.012 & 0.012 & 0.022 & 0.013 & 0.013 & 0.013 & 0.009 & 0.009 & 0.013 & 0.009 & 0.009 & 0.021 & 0.012 & 0.012\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.025 & 0.016 & 0.016 & 0.022 & 0.015 & 0.015 & 0.022 & 0.015 & 0.015 & 0.025 & 0.017 & 0.017 & 0.016 & 0.013 & 0.013 & 0.016 & 0.013 & 0.013 & 0.025 & 0.017 & 0.017\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.028 & 0.023 & 0.023 & 0.025 & 0.021 & 0.021 & 0.025 & 0.021 & 0.021 & 0.028 & 0.023 & 0.023 & 0.020 & 0.018 & 0.018 & 0.020 & 0.018 & 0.018 & 0.029 & 0.025 & 0.025\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.035 & 0.030 & 0.030 & 0.032 & 0.029 & 0.029 & 0.032 & 0.029 & 0.029 & 0.035 & 0.032 & 0.032 & 0.025 & 0.026 & 0.026 & 0.025 & 0.026 & 0.026 & 0.037 & 0.036 & 0.036\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.044 & 0.041 & 0.041 & 0.042 & 0.040 & 0.040 & 0.042 & 0.040 & 0.040 & 0.044 & 0.043 & 0.043 & 0.036 & 0.037 & 0.037 & 0.036 & 0.037 & 0.037 & 0.047 & 0.046 & 0.046\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.065 & 0.062 & 0.062 & 0.063 & 0.060 & 0.060 & 0.063 & 0.060 & 0.060 & 0.065 & 0.063 & 0.063 & 0.057 & 0.055 & 0.055 & 0.057 & 0.055 & 0.055 & 0.068 & 0.065 & 0.065\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.097 & 0.096 & 0.096 & 0.095 & 0.095 & 0.095 & 0.095 & 0.095 & 0.095 & 0.098 & 0.097 & 0.097 & 0.092 & 0.091 & 0.091 & 0.092 & 0.091 & 0.091 & 0.101 & 0.098 & 0.098\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.003 & 0.003 & 0.001 & 0.003 & 0.003 & 0.001 & 0.003 & 0.003 & 0.001 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.003 & 0.006 & 0.006 & 0.003 & 0.006 & 0.006 & 0.003 & 0.006 & 0.006 & 0.003 & 0.006 & 0.006 & 0.004 & 0.006 & 0.006 & 0.004 & 0.006 & 0.006 & 0.004 & 0.007 & 0.007\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.005 & 0.007 & 0.007 & 0.005 & 0.008 & 0.008 & 0.005 & 0.008 & 0.008 & 0.005 & 0.009 & 0.009 & 0.005 & 0.009 & 0.009 & 0.005 & 0.009 & 0.009 & 0.006 & 0.010 & 0.010\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.006 & 0.011 & 0.011 & 0.006 & 0.011 & 0.011 & 0.006 & 0.011 & 0.011 & 0.007 & 0.011 & 0.011 & 0.007 & 0.012 & 0.012 & 0.007 & 0.012 & 0.012 & 0.008 & 0.014 & 0.014\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.012 & 0.016 & 0.016 & 0.012 & 0.017 & 0.017 & 0.012 & 0.017 & 0.017 & 0.012 & 0.018 & 0.018 & 0.012 & 0.019 & 0.019 & 0.012 & 0.019 & 0.019 & 0.015 & 0.022 & 0.022\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.016 & 0.024 & 0.024 & 0.017 & 0.024 & 0.024 & 0.017 & 0.024 & 0.024 & 0.017 & 0.025 & 0.025 & 0.017 & 0.026 & 0.026 & 0.017 & 0.026 & 0.026 & 0.019 & 0.029 & 0.029\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.027 & 0.035 & 0.035 & 0.027 & 0.035 & 0.035 & 0.027 & 0.035 & 0.035 & 0.028 & 0.036 & 0.036 & 0.028 & 0.036 & 0.036 & 0.028 & 0.036 & 0.036 & 0.031 & 0.039 & 0.039\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.042 & 0.052 & 0.052 & 0.043 & 0.052 & 0.052 & 0.043 & 0.052 & 0.052 & 0.043 & 0.053 & 0.053 & 0.045 & 0.054 & 0.054 & 0.045 & 0.054 & 0.054 & 0.046 & 0.056 & 0.056\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.013 & 0.006 & 0.006 & 0.011 & 0.003 & 0.003 & 0.011 & 0.003 & 0.003 & 0.012 & 0.004 & 0.004 & 0.005 & 0.001 & 0.001 & 0.005 & 0.001 & 0.001 & 0.010 & 0.003 & 0.003\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.017 & 0.007 & 0.007 & 0.014 & 0.005 & 0.005 & 0.014 & 0.005 & 0.005 & 0.016 & 0.006 & 0.006 & 0.007 & 0.002 & 0.002 & 0.007 & 0.002 & 0.002 & 0.013 & 0.004 & 0.004\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.020 & 0.008 & 0.008 & 0.016 & 0.006 & 0.006 & 0.016 & 0.006 & 0.006 & 0.019 & 0.007 & 0.007 & 0.009 & 0.003 & 0.003 & 0.009 & 0.003 & 0.003 & 0.017 & 0.006 & 0.006\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.020 & 0.009 & 0.009 & 0.017 & 0.007 & 0.007 & 0.017 & 0.007 & 0.007 & 0.020 & 0.008 & 0.008 & 0.011 & 0.004 & 0.004 & 0.011 & 0.004 & 0.004 & 0.019 & 0.007 & 0.007\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.022 & 0.012 & 0.012 & 0.019 & 0.010 & 0.010 & 0.019 & 0.010 & 0.010 & 0.022 & 0.012 & 0.012 & 0.013 & 0.006 & 0.006 & 0.013 & 0.006 & 0.006 & 0.021 & 0.011 & 0.011\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.023 & 0.014 & 0.014 & 0.020 & 0.012 & 0.012 & 0.020 & 0.012 & 0.012 & 0.023 & 0.014 & 0.014 & 0.013 & 0.007 & 0.007 & 0.013 & 0.007 & 0.007 & 0.022 & 0.013 & 0.013\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.027 & 0.018 & 0.018 & 0.025 & 0.016 & 0.016 & 0.025 & 0.016 & 0.016 & 0.027 & 0.018 & 0.018 & 0.019 & 0.012 & 0.012 & 0.019 & 0.012 & 0.012 & 0.027 & 0.017 & 0.017\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.037 & 0.027 & 0.027 & 0.035 & 0.025 & 0.025 & 0.035 & 0.025 & 0.025 & 0.037 & 0.027 & 0.027 & 0.029 & 0.019 & 0.019 & 0.029 & 0.019 & 0.019 & 0.037 & 0.026 & 0.026\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.054 & 0.044 & 0.044 & 0.052 & 0.042 & 0.042 & 0.052 & 0.042 & 0.042 & 0.054 & 0.043 & 0.043 & 0.046 & 0.037 & 0.037 & 0.046 & 0.037 & 0.037 & 0.054 & 0.043 & 0.043\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}




\newpage










\begin{table}[H]
\centering
\caption*{\textbf{Table P.1.a.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.044 & 0.013 & 0.013 & 0.001 & 0.001 & 0.001 & 0.044 & 0.013 & 0.013 & 0.035 & 0.005 & 0.005 & 0.005 & 0.006 & 0.006 & 0.038 & 0.010 & 0.010 & 0.024 & 0.003 & 0.003\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.094 & 0.036 & 0.036 & 0.005 & 0.003 & 0.003 & 0.093 & 0.036 & 0.036 & 0.079 & 0.022 & 0.022 & 0.014 & 0.015 & 0.015 & 0.084 & 0.033 & 0.033 & 0.061 & 0.013 & 0.013\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.166 & 0.072 & 0.072 & 0.010 & 0.004 & 0.004 & 0.165 & 0.072 & 0.072 & 0.150 & 0.057 & 0.057 & 0.018 & 0.019 & 0.019 & 0.155 & 0.069 & 0.069 & 0.126 & 0.040 & 0.040\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.254 & 0.131 & 0.131 & 0.019 & 0.005 & 0.005 & 0.253 & 0.131 & 0.131 & 0.235 & 0.115 & 0.114 & 0.015 & 0.016 & 0.016 & 0.243 & 0.128 & 0.128 & 0.209 & 0.093 & 0.093\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.366 & 0.215 & 0.215 & 0.065 & 0.021 & 0.021 & 0.366 & 0.216 & 0.215 & 0.347 & 0.201 & 0.200 & 0.014 & 0.012 & 0.012 & 0.357 & 0.213 & 0.213 & 0.317 & 0.175 & 0.175\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.500 & 0.346 & 0.346 & 0.156 & 0.078 & 0.078 & 0.499 & 0.346 & 0.346 & 0.480 & 0.329 & 0.329 & 0.028 & 0.014 & 0.014 & 0.492 & 0.343 & 0.343 & 0.450 & 0.303 & 0.303\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.642 & 0.490 & 0.490 & 0.294 & 0.190 & 0.190 & 0.641 & 0.490 & 0.490 & 0.621 & 0.471 & 0.471 & 0.080 & 0.048 & 0.048 & 0.635 & 0.487 & 0.487 & 0.588 & 0.436 & 0.436\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.778 & 0.654 & 0.654 & 0.481 & 0.376 & 0.376 & 0.777 & 0.654 & 0.654 & 0.756 & 0.634 & 0.634 & 0.199 & 0.147 & 0.147 & 0.772 & 0.652 & 0.652 & 0.722 & 0.589 & 0.589\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.873 & 0.792 & 0.792 & 0.646 & 0.566 & 0.566 & 0.873 & 0.792 & 0.792 & 0.857 & 0.772 & 0.772 & 0.361 & 0.309 & 0.309 & 0.870 & 0.791 & 0.791 & 0.824 & 0.727 & 0.727\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.014 & 0.015 & 0.015 & 0.000 & 0.000 & 0.000 & 0.002 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.017 & 0.019 & 0.019 & 0.000 & 0.000 & 0.000 & 0.003 & 0.005 & 0.005\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.015 & 0.016 & 0.016 & 0.000 & 0.000 & 0.000 & 0.003 & 0.006 & 0.006\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.011 & 0.012 & 0.012 & 0.000 & 0.000 & 0.000 & 0.004 & 0.007 & 0.007\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.005 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.004 & 0.007 & 0.007\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.003 & 0.005 & 0.005\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.044 & 0.013 & 0.013 & 0.001 & 0.000 & 0.000 & 0.044 & 0.013 & 0.013 & 0.035 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.038 & 0.010 & 0.010 & 0.023 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.094 & 0.036 & 0.036 & 0.002 & 0.000 & 0.000 & 0.093 & 0.036 & 0.036 & 0.079 & 0.022 & 0.021 & 0.000 & 0.000 & 0.000 & 0.084 & 0.033 & 0.033 & 0.060 & 0.010 & 0.010\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.166 & 0.072 & 0.072 & 0.007 & 0.001 & 0.001 & 0.165 & 0.072 & 0.072 & 0.150 & 0.057 & 0.056 & 0.000 & 0.000 & 0.000 & 0.155 & 0.069 & 0.069 & 0.123 & 0.035 & 0.035\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.254 & 0.131 & 0.131 & 0.018 & 0.003 & 0.003 & 0.253 & 0.131 & 0.131 & 0.235 & 0.114 & 0.114 & 0.000 & 0.000 & 0.000 & 0.243 & 0.128 & 0.128 & 0.206 & 0.087 & 0.087\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.366 & 0.215 & 0.215 & 0.063 & 0.020 & 0.020 & 0.366 & 0.216 & 0.215 & 0.347 & 0.200 & 0.200 & 0.003 & 0.001 & 0.001 & 0.357 & 0.213 & 0.213 & 0.314 & 0.168 & 0.168\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.500 & 0.346 & 0.346 & 0.155 & 0.076 & 0.076 & 0.499 & 0.346 & 0.346 & 0.480 & 0.328 & 0.328 & 0.023 & 0.008 & 0.008 & 0.492 & 0.343 & 0.343 & 0.446 & 0.296 & 0.296\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.642 & 0.490 & 0.490 & 0.293 & 0.189 & 0.189 & 0.641 & 0.490 & 0.490 & 0.621 & 0.471 & 0.471 & 0.076 & 0.043 & 0.043 & 0.635 & 0.487 & 0.487 & 0.585 & 0.431 & 0.431\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.778 & 0.654 & 0.654 & 0.480 & 0.376 & 0.376 & 0.777 & 0.654 & 0.654 & 0.756 & 0.634 & 0.634 & 0.198 & 0.146 & 0.146 & 0.772 & 0.652 & 0.652 & 0.721 & 0.588 & 0.588\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.873 & 0.792 & 0.792 & 0.646 & 0.566 & 0.566 & 0.873 & 0.792 & 0.792 & 0.857 & 0.772 & 0.772 & 0.360 & 0.308 & 0.308 & 0.870 & 0.791 & 0.791 & 0.823 & 0.726 & 0.726\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table P.1.b.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.095 & 0.037 & 0.037 & 0.003 & 0.003 & 0.003 & 0.095 & 0.037 & 0.037 & 0.087 & 0.030 & 0.030 & 0.024 & 0.024 & 0.024 & 0.090 & 0.034 & 0.034 & 0.073 & 0.018 & 0.018\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.170 & 0.080 & 0.080 & 0.008 & 0.006 & 0.006 & 0.170 & 0.080 & 0.080 & 0.160 & 0.072 & 0.072 & 0.027 & 0.028 & 0.028 & 0.164 & 0.076 & 0.076 & 0.142 & 0.055 & 0.055\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.280 & 0.154 & 0.154 & 0.018 & 0.007 & 0.007 & 0.279 & 0.154 & 0.154 & 0.267 & 0.147 & 0.147 & 0.021 & 0.022 & 0.022 & 0.273 & 0.150 & 0.150 & 0.245 & 0.124 & 0.124\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.421 & 0.266 & 0.266 & 0.062 & 0.024 & 0.024 & 0.421 & 0.266 & 0.266 & 0.408 & 0.258 & 0.258 & 0.012 & 0.010 & 0.010 & 0.416 & 0.263 & 0.263 & 0.384 & 0.235 & 0.235\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.587 & 0.436 & 0.436 & 0.180 & 0.101 & 0.101 & 0.587 & 0.436 & 0.436 & 0.574 & 0.428 & 0.428 & 0.027 & 0.016 & 0.016 & 0.582 & 0.435 & 0.435 & 0.551 & 0.404 & 0.404\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.736 & 0.608 & 0.608 & 0.348 & 0.252 & 0.252 & 0.736 & 0.608 & 0.608 & 0.724 & 0.600 & 0.600 & 0.088 & 0.055 & 0.055 & 0.734 & 0.607 & 0.607 & 0.702 & 0.575 & 0.575\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.867 & 0.778 & 0.778 & 0.565 & 0.479 & 0.479 & 0.867 & 0.778 & 0.778 & 0.857 & 0.770 & 0.770 & 0.238 & 0.196 & 0.196 & 0.866 & 0.778 & 0.778 & 0.839 & 0.745 & 0.745\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.952 & 0.911 & 0.911 & 0.767 & 0.718 & 0.718 & 0.951 & 0.911 & 0.911 & 0.945 & 0.905 & 0.905 & 0.481 & 0.447 & 0.447 & 0.951 & 0.911 & 0.911 & 0.932 & 0.887 & 0.887\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.987 & 0.974 & 0.974 & 0.900 & 0.881 & 0.881 & 0.987 & 0.974 & 0.974 & 0.984 & 0.971 & 0.971 & 0.727 & 0.714 & 0.714 & 0.986 & 0.974 & 0.974 & 0.976 & 0.959 & 0.959\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.024 & 0.024 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.005 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.027 & 0.028 & 0.028 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.021 & 0.022 & 0.022 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.095 & 0.037 & 0.037 & 0.000 & 0.000 & 0.000 & 0.095 & 0.037 & 0.037 & 0.087 & 0.030 & 0.030 & 0.000 & 0.000 & 0.000 & 0.090 & 0.034 & 0.034 & 0.073 & 0.017 & 0.017\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.170 & 0.080 & 0.080 & 0.003 & 0.000 & 0.000 & 0.170 & 0.080 & 0.080 & 0.160 & 0.072 & 0.072 & 0.000 & 0.000 & 0.000 & 0.164 & 0.076 & 0.076 & 0.142 & 0.055 & 0.055\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.280 & 0.154 & 0.154 & 0.016 & 0.004 & 0.004 & 0.279 & 0.154 & 0.154 & 0.267 & 0.147 & 0.147 & 0.000 & 0.000 & 0.000 & 0.273 & 0.150 & 0.150 & 0.244 & 0.124 & 0.124\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.421 & 0.266 & 0.266 & 0.060 & 0.021 & 0.021 & 0.421 & 0.266 & 0.266 & 0.408 & 0.258 & 0.258 & 0.002 & 0.000 & 0.000 & 0.416 & 0.263 & 0.263 & 0.383 & 0.234 & 0.234\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.587 & 0.436 & 0.436 & 0.179 & 0.101 & 0.101 & 0.587 & 0.436 & 0.436 & 0.574 & 0.428 & 0.428 & 0.019 & 0.008 & 0.008 & 0.582 & 0.435 & 0.435 & 0.551 & 0.403 & 0.403\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.736 & 0.608 & 0.608 & 0.348 & 0.252 & 0.252 & 0.736 & 0.608 & 0.608 & 0.724 & 0.600 & 0.600 & 0.085 & 0.053 & 0.053 & 0.734 & 0.607 & 0.607 & 0.702 & 0.574 & 0.574\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.867 & 0.778 & 0.778 & 0.565 & 0.479 & 0.479 & 0.867 & 0.778 & 0.778 & 0.857 & 0.770 & 0.770 & 0.238 & 0.196 & 0.196 & 0.866 & 0.778 & 0.778 & 0.838 & 0.744 & 0.744\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.952 & 0.911 & 0.911 & 0.767 & 0.718 & 0.718 & 0.951 & 0.911 & 0.911 & 0.945 & 0.905 & 0.905 & 0.481 & 0.447 & 0.447 & 0.951 & 0.911 & 0.911 & 0.932 & 0.887 & 0.887\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.987 & 0.974 & 0.974 & 0.900 & 0.881 & 0.881 & 0.987 & 0.974 & 0.974 & 0.984 & 0.971 & 0.971 & 0.727 & 0.714 & 0.714 & 0.986 & 0.974 & 0.974 & 0.976 & 0.959 & 0.959\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table P.1.c.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.163 & 0.071 & 0.071 & 0.007 & 0.007 & 0.007 & 0.162 & 0.071 & 0.071 & 0.154 & 0.066 & 0.066 & 0.041 & 0.042 & 0.042 & 0.158 & 0.069 & 0.069 & 0.138 & 0.050 & 0.050\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.283 & 0.140 & 0.140 & 0.014 & 0.009 & 0.009 & 0.283 & 0.140 & 0.140 & 0.274 & 0.135 & 0.135 & 0.036 & 0.036 & 0.036 & 0.278 & 0.138 & 0.138 & 0.252 & 0.120 & 0.120\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.449 & 0.285 & 0.285 & 0.042 & 0.016 & 0.016 & 0.449 & 0.285 & 0.285 & 0.439 & 0.281 & 0.281 & 0.021 & 0.020 & 0.020 & 0.445 & 0.283 & 0.283 & 0.416 & 0.263 & 0.263\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.622 & 0.464 & 0.464 & 0.139 & 0.083 & 0.083 & 0.622 & 0.464 & 0.464 & 0.614 & 0.460 & 0.460 & 0.018 & 0.013 & 0.013 & 0.619 & 0.463 & 0.463 & 0.591 & 0.443 & 0.443\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.805 & 0.680 & 0.680 & 0.344 & 0.262 & 0.262 & 0.804 & 0.680 & 0.680 & 0.797 & 0.676 & 0.676 & 0.067 & 0.053 & 0.053 & 0.802 & 0.680 & 0.680 & 0.779 & 0.660 & 0.660\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.920 & 0.857 & 0.857 & 0.601 & 0.538 & 0.538 & 0.920 & 0.857 & 0.857 & 0.914 & 0.854 & 0.854 & 0.248 & 0.226 & 0.226 & 0.918 & 0.857 & 0.857 & 0.901 & 0.839 & 0.839\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.979 & 0.958 & 0.958 & 0.818 & 0.786 & 0.786 & 0.979 & 0.958 & 0.958 & 0.976 & 0.956 & 0.956 & 0.537 & 0.518 & 0.518 & 0.979 & 0.958 & 0.958 & 0.969 & 0.945 & 0.945\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.998 & 0.995 & 0.995 & 0.951 & 0.944 & 0.944 & 0.998 & 0.995 & 0.995 & 0.997 & 0.994 & 0.994 & 0.841 & 0.836 & 0.836 & 0.998 & 0.995 & 0.995 & 0.995 & 0.991 & 0.991\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 1.000 & 0.999 & 0.999 & 0.995 & 0.994 & 0.994 & 1.000 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.977 & 0.975 & 0.975 & 1.000 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.006 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.041 & 0.042 & 0.042 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.000 & 0.000 & 0.000 & 0.007 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.036 & 0.036 & 0.036 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.020 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.008 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.163 & 0.071 & 0.071 & 0.001 & 0.000 & 0.000 & 0.162 & 0.071 & 0.071 & 0.154 & 0.066 & 0.066 & 0.000 & 0.000 & 0.000 & 0.158 & 0.069 & 0.069 & 0.138 & 0.050 & 0.050\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.283 & 0.140 & 0.140 & 0.007 & 0.001 & 0.001 & 0.283 & 0.140 & 0.140 & 0.273 & 0.135 & 0.135 & 0.000 & 0.000 & 0.000 & 0.278 & 0.138 & 0.138 & 0.251 & 0.120 & 0.120\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.449 & 0.285 & 0.285 & 0.039 & 0.014 & 0.014 & 0.449 & 0.285 & 0.285 & 0.439 & 0.281 & 0.281 & 0.001 & 0.000 & 0.000 & 0.445 & 0.283 & 0.283 & 0.416 & 0.263 & 0.263\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.622 & 0.464 & 0.464 & 0.138 & 0.081 & 0.081 & 0.622 & 0.464 & 0.464 & 0.614 & 0.460 & 0.460 & 0.009 & 0.005 & 0.005 & 0.619 & 0.463 & 0.463 & 0.591 & 0.443 & 0.443\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.805 & 0.680 & 0.680 & 0.343 & 0.261 & 0.261 & 0.804 & 0.680 & 0.680 & 0.797 & 0.676 & 0.676 & 0.064 & 0.051 & 0.051 & 0.802 & 0.680 & 0.680 & 0.779 & 0.660 & 0.660\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.920 & 0.857 & 0.857 & 0.601 & 0.538 & 0.538 & 0.920 & 0.857 & 0.857 & 0.914 & 0.854 & 0.854 & 0.247 & 0.225 & 0.225 & 0.918 & 0.857 & 0.857 & 0.901 & 0.839 & 0.839\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.979 & 0.958 & 0.958 & 0.818 & 0.786 & 0.786 & 0.979 & 0.958 & 0.958 & 0.976 & 0.956 & 0.956 & 0.537 & 0.518 & 0.518 & 0.979 & 0.958 & 0.958 & 0.969 & 0.945 & 0.945\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.998 & 0.995 & 0.995 & 0.951 & 0.944 & 0.944 & 0.998 & 0.995 & 0.995 & 0.997 & 0.994 & 0.994 & 0.841 & 0.836 & 0.836 & 0.998 & 0.995 & 0.995 & 0.995 & 0.991 & 0.991\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 1.000 & 0.999 & 0.999 & 0.995 & 0.994 & 0.994 & 1.000 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.977 & 0.975 & 0.975 & 1.000 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}



\begin{table}[H]
\centering
\caption*{\textbf{Table P.2.a.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.023 & 0.025 & 0.025 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.015 & 0.020 & 0.020 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.065 & 0.074 & 0.074 & 0.001 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.006 & 0.008 & 0.008 & 0.006 & 0.008 & 0.008 & 0.033 & 0.043 & 0.043 & 0.006 & 0.010 & 0.010 & 0.006 & 0.008 & 0.008 & 0.118 & 0.133 & 0.133 & 0.009 & 0.014 & 0.014\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.024 & 0.033 & 0.033 & 0.024 & 0.033 & 0.033 & 0.067 & 0.090 & 0.090 & 0.026 & 0.039 & 0.039 & 0.024 & 0.033 & 0.033 & 0.192 & 0.218 & 0.218 & 0.031 & 0.047 & 0.047\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.060 & 0.075 & 0.075 & 0.060 & 0.075 & 0.075 & 0.128 & 0.160 & 0.160 & 0.064 & 0.085 & 0.085 & 0.060 & 0.075 & 0.075 & 0.273 & 0.307 & 0.307 & 0.071 & 0.100 & 0.100\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.150 & 0.174 & 0.174 & 0.150 & 0.174 & 0.174 & 0.241 & 0.286 & 0.286 & 0.155 & 0.185 & 0.185 & 0.151 & 0.174 & 0.174 & 0.424 & 0.462 & 0.462 & 0.167 & 0.204 & 0.204\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.305 & 0.339 & 0.339 & 0.305 & 0.339 & 0.339 & 0.416 & 0.472 & 0.472 & 0.308 & 0.350 & 0.350 & 0.305 & 0.339 & 0.339 & 0.590 & 0.623 & 0.623 & 0.318 & 0.366 & 0.366\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.491 & 0.519 & 0.519 & 0.491 & 0.519 & 0.519 & 0.591 & 0.637 & 0.637 & 0.492 & 0.526 & 0.526 & 0.491 & 0.519 & 0.519 & 0.729 & 0.756 & 0.756 & 0.500 & 0.539 & 0.539\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.670 & 0.694 & 0.694 & 0.670 & 0.694 & 0.694 & 0.750 & 0.782 & 0.782 & 0.671 & 0.698 & 0.698 & 0.670 & 0.694 & 0.694 & 0.846 & 0.858 & 0.858 & 0.676 & 0.705 & 0.705\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.023 & 0.025 & 0.025 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.015 & 0.020 & 0.020 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.065 & 0.074 & 0.074 & 0.001 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.006 & 0.008 & 0.008 & 0.006 & 0.008 & 0.008 & 0.033 & 0.043 & 0.043 & 0.006 & 0.010 & 0.010 & 0.006 & 0.008 & 0.008 & 0.118 & 0.133 & 0.133 & 0.009 & 0.014 & 0.014\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.023 & 0.033 & 0.033 & 0.023 & 0.033 & 0.033 & 0.067 & 0.090 & 0.090 & 0.025 & 0.039 & 0.039 & 0.023 & 0.033 & 0.033 & 0.192 & 0.218 & 0.218 & 0.031 & 0.047 & 0.047\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.060 & 0.075 & 0.075 & 0.060 & 0.075 & 0.075 & 0.128 & 0.160 & 0.160 & 0.064 & 0.085 & 0.085 & 0.060 & 0.075 & 0.075 & 0.273 & 0.307 & 0.307 & 0.071 & 0.100 & 0.100\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.150 & 0.174 & 0.174 & 0.150 & 0.174 & 0.174 & 0.241 & 0.286 & 0.286 & 0.155 & 0.185 & 0.185 & 0.151 & 0.174 & 0.174 & 0.424 & 0.462 & 0.462 & 0.167 & 0.204 & 0.204\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.305 & 0.339 & 0.339 & 0.305 & 0.339 & 0.339 & 0.416 & 0.472 & 0.472 & 0.308 & 0.350 & 0.350 & 0.305 & 0.339 & 0.339 & 0.590 & 0.623 & 0.623 & 0.318 & 0.366 & 0.366\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.491 & 0.519 & 0.519 & 0.491 & 0.519 & 0.519 & 0.591 & 0.637 & 0.637 & 0.492 & 0.526 & 0.526 & 0.491 & 0.519 & 0.519 & 0.729 & 0.756 & 0.756 & 0.500 & 0.539 & 0.539\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.670 & 0.694 & 0.694 & 0.670 & 0.694 & 0.694 & 0.750 & 0.782 & 0.782 & 0.671 & 0.698 & 0.698 & 0.670 & 0.694 & 0.694 & 0.846 & 0.858 & 0.858 & 0.676 & 0.705 & 0.705\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table P.2.b.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.009 & 0.012 & 0.012 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.059 & 0.064 & 0.064 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.004 & 0.008 & 0.008 & 0.004 & 0.008 & 0.008 & 0.017 & 0.027 & 0.027 & 0.005 & 0.009 & 0.009 & 0.004 & 0.008 & 0.008 & 0.097 & 0.115 & 0.115 & 0.005 & 0.011 & 0.011\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.030 & 0.037 & 0.037 & 0.030 & 0.037 & 0.037 & 0.059 & 0.077 & 0.077 & 0.030 & 0.040 & 0.040 & 0.030 & 0.037 & 0.037 & 0.180 & 0.209 & 0.209 & 0.033 & 0.045 & 0.045\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.089 & 0.108 & 0.108 & 0.089 & 0.108 & 0.108 & 0.138 & 0.173 & 0.173 & 0.090 & 0.115 & 0.115 & 0.089 & 0.108 & 0.108 & 0.300 & 0.339 & 0.339 & 0.096 & 0.125 & 0.125\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.228 & 0.255 & 0.255 & 0.228 & 0.255 & 0.255 & 0.294 & 0.340 & 0.340 & 0.230 & 0.261 & 0.261 & 0.228 & 0.255 & 0.255 & 0.480 & 0.523 & 0.523 & 0.236 & 0.273 & 0.273\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.423 & 0.461 & 0.461 & 0.423 & 0.461 & 0.461 & 0.501 & 0.555 & 0.555 & 0.424 & 0.465 & 0.465 & 0.423 & 0.461 & 0.461 & 0.665 & 0.702 & 0.702 & 0.429 & 0.476 & 0.476\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.666 & 0.694 & 0.694 & 0.666 & 0.694 & 0.694 & 0.729 & 0.762 & 0.762 & 0.667 & 0.695 & 0.695 & 0.666 & 0.694 & 0.694 & 0.835 & 0.854 & 0.854 & 0.669 & 0.700 & 0.700\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.870 & 0.882 & 0.882 & 0.870 & 0.882 & 0.882 & 0.902 & 0.918 & 0.918 & 0.871 & 0.883 & 0.883 & 0.870 & 0.882 & 0.882 & 0.945 & 0.951 & 0.951 & 0.872 & 0.885 & 0.885\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.965 & 0.968 & 0.968 & 0.965 & 0.968 & 0.968 & 0.975 & 0.979 & 0.979 & 0.965 & 0.968 & 0.968 & 0.965 & 0.968 & 0.968 & 0.985 & 0.987 & 0.987 & 0.966 & 0.969 & 0.969\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.009 & 0.012 & 0.012 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.059 & 0.064 & 0.064 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.004 & 0.008 & 0.008 & 0.004 & 0.008 & 0.008 & 0.017 & 0.027 & 0.027 & 0.004 & 0.009 & 0.009 & 0.004 & 0.008 & 0.008 & 0.097 & 0.115 & 0.115 & 0.005 & 0.011 & 0.011\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.030 & 0.037 & 0.037 & 0.030 & 0.037 & 0.037 & 0.059 & 0.077 & 0.077 & 0.030 & 0.040 & 0.040 & 0.030 & 0.037 & 0.037 & 0.180 & 0.209 & 0.209 & 0.033 & 0.045 & 0.045\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.089 & 0.108 & 0.108 & 0.089 & 0.108 & 0.108 & 0.138 & 0.173 & 0.173 & 0.090 & 0.115 & 0.115 & 0.089 & 0.108 & 0.108 & 0.300 & 0.339 & 0.339 & 0.096 & 0.125 & 0.125\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.228 & 0.255 & 0.255 & 0.228 & 0.255 & 0.255 & 0.294 & 0.340 & 0.340 & 0.230 & 0.261 & 0.261 & 0.228 & 0.255 & 0.255 & 0.480 & 0.523 & 0.523 & 0.236 & 0.273 & 0.273\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.423 & 0.461 & 0.461 & 0.423 & 0.461 & 0.461 & 0.501 & 0.555 & 0.555 & 0.424 & 0.465 & 0.465 & 0.423 & 0.461 & 0.461 & 0.665 & 0.702 & 0.702 & 0.429 & 0.476 & 0.476\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.666 & 0.694 & 0.694 & 0.666 & 0.694 & 0.694 & 0.729 & 0.762 & 0.762 & 0.667 & 0.695 & 0.695 & 0.666 & 0.694 & 0.694 & 0.835 & 0.854 & 0.854 & 0.669 & 0.700 & 0.700\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.870 & 0.882 & 0.882 & 0.870 & 0.882 & 0.882 & 0.902 & 0.918 & 0.918 & 0.871 & 0.883 & 0.883 & 0.870 & 0.882 & 0.882 & 0.945 & 0.951 & 0.951 & 0.872 & 0.885 & 0.885\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.965 & 0.968 & 0.968 & 0.965 & 0.968 & 0.968 & 0.975 & 0.979 & 0.979 & 0.965 & 0.968 & 0.968 & 0.965 & 0.968 & 0.968 & 0.985 & 0.987 & 0.987 & 0.966 & 0.969 & 0.969\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}




\begin{table}[H]
\centering
\caption*{\textbf{Table P.2.c.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.006 & 0.009 & 0.009 & 0.006 & 0.009 & 0.009 & 0.012 & 0.019 & 0.019 & 0.006 & 0.010 & 0.010 & 0.006 & 0.009 & 0.009 & 0.102 & 0.117 & 0.117 & 0.007 & 0.011 & 0.011\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.027 & 0.037 & 0.037 & 0.027 & 0.037 & 0.037 & 0.041 & 0.061 & 0.061 & 0.028 & 0.038 & 0.038 & 0.027 & 0.037 & 0.037 & 0.172 & 0.203 & 0.203 & 0.029 & 0.042 & 0.042\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.116 & 0.136 & 0.136 & 0.116 & 0.136 & 0.136 & 0.144 & 0.183 & 0.183 & 0.116 & 0.139 & 0.139 & 0.116 & 0.136 & 0.136 & 0.319 & 0.366 & 0.366 & 0.118 & 0.147 & 0.147\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.277 & 0.302 & 0.302 & 0.277 & 0.302 & 0.302 & 0.316 & 0.364 & 0.364 & 0.277 & 0.306 & 0.306 & 0.277 & 0.302 & 0.302 & 0.511 & 0.552 & 0.552 & 0.280 & 0.315 & 0.315\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.525 & 0.554 & 0.554 & 0.525 & 0.554 & 0.554 & 0.567 & 0.613 & 0.613 & 0.525 & 0.556 & 0.556 & 0.525 & 0.554 & 0.554 & 0.722 & 0.752 & 0.752 & 0.527 & 0.561 & 0.561\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.780 & 0.797 & 0.797 & 0.780 & 0.797 & 0.797 & 0.812 & 0.838 & 0.838 & 0.780 & 0.797 & 0.797 & 0.780 & 0.797 & 0.797 & 0.895 & 0.909 & 0.909 & 0.781 & 0.800 & 0.800\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.948 & 0.952 & 0.952 & 0.948 & 0.952 & 0.952 & 0.956 & 0.964 & 0.964 & 0.948 & 0.952 & 0.952 & 0.948 & 0.952 & 0.952 & 0.978 & 0.981 & 0.981 & 0.948 & 0.953 & 0.953\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.995 & 0.996 & 0.996 & 0.995 & 0.996 & 0.996 & 0.996 & 0.997 & 0.997 & 0.995 & 0.996 & 0.996 & 0.995 & 0.996 & 0.996 & 0.998 & 0.998 & 0.998 & 0.995 & 0.996 & 0.996\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.006 & 0.009 & 0.009 & 0.006 & 0.009 & 0.009 & 0.012 & 0.019 & 0.019 & 0.006 & 0.009 & 0.009 & 0.006 & 0.009 & 0.009 & 0.102 & 0.117 & 0.117 & 0.007 & 0.011 & 0.011\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.027 & 0.037 & 0.037 & 0.027 & 0.037 & 0.037 & 0.041 & 0.061 & 0.061 & 0.028 & 0.038 & 0.038 & 0.027 & 0.037 & 0.037 & 0.172 & 0.203 & 0.203 & 0.029 & 0.042 & 0.042\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.116 & 0.136 & 0.136 & 0.116 & 0.136 & 0.136 & 0.144 & 0.183 & 0.183 & 0.116 & 0.139 & 0.139 & 0.116 & 0.136 & 0.136 & 0.319 & 0.366 & 0.366 & 0.118 & 0.147 & 0.147\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.277 & 0.302 & 0.302 & 0.277 & 0.302 & 0.302 & 0.316 & 0.364 & 0.364 & 0.277 & 0.306 & 0.306 & 0.277 & 0.302 & 0.302 & 0.511 & 0.552 & 0.552 & 0.280 & 0.315 & 0.315\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.525 & 0.554 & 0.554 & 0.525 & 0.554 & 0.554 & 0.567 & 0.613 & 0.613 & 0.525 & 0.556 & 0.556 & 0.525 & 0.554 & 0.554 & 0.722 & 0.752 & 0.752 & 0.527 & 0.561 & 0.561\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.780 & 0.797 & 0.797 & 0.780 & 0.797 & 0.797 & 0.812 & 0.838 & 0.838 & 0.780 & 0.797 & 0.797 & 0.780 & 0.797 & 0.797 & 0.895 & 0.909 & 0.909 & 0.781 & 0.800 & 0.800\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.948 & 0.952 & 0.952 & 0.948 & 0.952 & 0.952 & 0.956 & 0.964 & 0.964 & 0.948 & 0.952 & 0.952 & 0.948 & 0.952 & 0.952 & 0.978 & 0.981 & 0.981 & 0.948 & 0.953 & 0.953\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.995 & 0.996 & 0.996 & 0.995 & 0.996 & 0.996 & 0.996 & 0.997 & 0.997 & 0.995 & 0.996 & 0.996 & 0.995 & 0.996 & 0.996 & 0.998 & 0.998 & 0.998 & 0.995 & 0.996 & 0.996\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table P.3.a.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.2$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.000 & 0.003 & 0.000 & 0.017 & 0.020 & 0.020 & 0.017 & 0.020 & 0.020 & 0.000 & 0.001 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.001 & 0.001 & 0.001 & 0.010 & 0.013 & 0.013 & 0.010 & 0.013 & 0.013 & 0.001 & 0.005 & 0.001 & 0.054 & 0.059 & 0.059 & 0.054 & 0.059 & 0.059 & 0.001 & 0.003 & 0.002\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.003 & 0.005 & 0.005 & 0.020 & 0.026 & 0.026 & 0.020 & 0.026 & 0.026 & 0.004 & 0.011 & 0.005 & 0.082 & 0.089 & 0.089 & 0.082 & 0.089 & 0.089 & 0.006 & 0.009 & 0.008\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.006 & 0.009 & 0.009 & 0.026 & 0.035 & 0.035 & 0.026 & 0.035 & 0.035 & 0.007 & 0.016 & 0.010 & 0.100 & 0.110 & 0.110 & 0.100 & 0.110 & 0.110 & 0.009 & 0.016 & 0.014\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.007 & 0.011 & 0.011 & 0.026 & 0.032 & 0.032 & 0.026 & 0.032 & 0.032 & 0.008 & 0.019 & 0.012 & 0.091 & 0.099 & 0.099 & 0.091 & 0.099 & 0.099 & 0.010 & 0.019 & 0.017\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.004 & 0.005 & 0.005 & 0.017 & 0.021 & 0.021 & 0.017 & 0.021 & 0.021 & 0.005 & 0.014 & 0.006 & 0.059 & 0.063 & 0.063 & 0.059 & 0.063 & 0.063 & 0.008 & 0.013 & 0.012\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.006 & 0.005 & 0.005 & 0.007 & 0.008 & 0.008 & 0.007 & 0.008 & 0.008 & 0.006 & 0.012 & 0.005 & 0.026 & 0.027 & 0.027 & 0.026 & 0.027 & 0.027 & 0.008 & 0.010 & 0.008\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.057 & 0.042 & 0.042 & 0.020 & 0.017 & 0.017 & 0.020 & 0.017 & 0.017 & 0.056 & 0.046 & 0.042 & 0.008 & 0.007 & 0.007 & 0.008 & 0.007 & 0.007 & 0.056 & 0.042 & 0.042\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.331 & 0.277 & 0.277 & 0.203 & 0.164 & 0.164 & 0.203 & 0.164 & 0.164 & 0.330 & 0.277 & 0.276 & 0.091 & 0.075 & 0.075 & 0.091 & 0.075 & 0.075 & 0.327 & 0.271 & 0.271\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.003 & 0.003 & 0.002 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.017 & 0.020 & 0.020 & 0.017 & 0.020 & 0.020 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.001 & 0.001 & 0.001 & 0.010 & 0.013 & 0.013 & 0.010 & 0.013 & 0.013 & 0.001 & 0.001 & 0.001 & 0.054 & 0.059 & 0.059 & 0.054 & 0.059 & 0.059 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.003 & 0.005 & 0.005 & 0.020 & 0.026 & 0.026 & 0.020 & 0.026 & 0.026 & 0.004 & 0.005 & 0.005 & 0.082 & 0.089 & 0.089 & 0.082 & 0.089 & 0.089 & 0.006 & 0.008 & 0.008\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.006 & 0.009 & 0.009 & 0.026 & 0.035 & 0.035 & 0.026 & 0.035 & 0.035 & 0.006 & 0.009 & 0.009 & 0.100 & 0.110 & 0.110 & 0.100 & 0.110 & 0.110 & 0.008 & 0.014 & 0.014\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.007 & 0.011 & 0.011 & 0.026 & 0.032 & 0.032 & 0.026 & 0.032 & 0.032 & 0.007 & 0.012 & 0.012 & 0.091 & 0.099 & 0.099 & 0.091 & 0.099 & 0.099 & 0.010 & 0.017 & 0.017\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.003 & 0.005 & 0.005 & 0.017 & 0.021 & 0.021 & 0.017 & 0.021 & 0.021 & 0.004 & 0.006 & 0.006 & 0.059 & 0.063 & 0.063 & 0.059 & 0.063 & 0.063 & 0.007 & 0.011 & 0.011\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.002 & 0.002 & 0.002 & 0.006 & 0.008 & 0.008 & 0.006 & 0.008 & 0.008 & 0.002 & 0.003 & 0.003 & 0.026 & 0.027 & 0.027 & 0.026 & 0.027 & 0.027 & 0.003 & 0.006 & 0.006\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.003 & 0.003 & 0.003 & 0.003 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 & 0.000\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 & 0.000\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.002 & 0.000\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.005 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.010 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.004 & 0.003\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.056 & 0.041 & 0.041 & 0.019 & 0.016 & 0.016 & 0.019 & 0.016 & 0.016 & 0.056 & 0.046 & 0.041 & 0.005 & 0.004 & 0.004 & 0.005 & 0.004 & 0.004 & 0.056 & 0.042 & 0.041\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.331 & 0.277 & 0.277 & 0.203 & 0.164 & 0.164 & 0.203 & 0.164 & 0.164 & 0.330 & 0.277 & 0.276 & 0.091 & 0.075 & 0.075 & 0.091 & 0.075 & 0.075 & 0.327 & 0.271 & 0.271\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table P.3.b.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.2$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.001 & 0.001 & 0.001 & 0.005 & 0.008 & 0.008 & 0.005 & 0.008 & 0.008 & 0.001 & 0.002 & 0.001 & 0.051 & 0.056 & 0.056 & 0.051 & 0.056 & 0.056 & 0.001 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.004 & 0.008 & 0.008 & 0.015 & 0.023 & 0.023 & 0.015 & 0.023 & 0.023 & 0.004 & 0.009 & 0.009 & 0.084 & 0.095 & 0.095 & 0.084 & 0.095 & 0.095 & 0.005 & 0.009 & 0.009\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.018 & 0.029 & 0.029 & 0.042 & 0.060 & 0.060 & 0.042 & 0.060 & 0.060 & 0.018 & 0.029 & 0.029 & 0.142 & 0.161 & 0.161 & 0.142 & 0.161 & 0.161 & 0.020 & 0.031 & 0.031\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.044 & 0.061 & 0.061 & 0.083 & 0.108 & 0.108 & 0.083 & 0.108 & 0.108 & 0.044 & 0.063 & 0.062 & 0.200 & 0.221 & 0.221 & 0.200 & 0.221 & 0.221 & 0.047 & 0.067 & 0.067\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.061 & 0.079 & 0.079 & 0.100 & 0.128 & 0.128 & 0.100 & 0.128 & 0.128 & 0.062 & 0.080 & 0.080 & 0.218 & 0.242 & 0.242 & 0.218 & 0.242 & 0.242 & 0.064 & 0.086 & 0.086\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.046 & 0.057 & 0.057 & 0.076 & 0.096 & 0.096 & 0.076 & 0.096 & 0.096 & 0.047 & 0.058 & 0.058 & 0.165 & 0.183 & 0.183 & 0.165 & 0.183 & 0.183 & 0.049 & 0.063 & 0.063\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.014 & 0.019 & 0.019 & 0.028 & 0.036 & 0.036 & 0.028 & 0.036 & 0.036 & 0.015 & 0.020 & 0.020 & 0.069 & 0.076 & 0.076 & 0.069 & 0.076 & 0.076 & 0.017 & 0.022 & 0.022\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.013 & 0.011 & 0.011 & 0.008 & 0.007 & 0.007 & 0.008 & 0.007 & 0.007 & 0.013 & 0.012 & 0.012 & 0.009 & 0.010 & 0.010 & 0.009 & 0.010 & 0.010 & 0.014 & 0.012 & 0.012\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.281 & 0.249 & 0.249 & 0.215 & 0.189 & 0.189 & 0.215 & 0.189 & 0.189 & 0.281 & 0.249 & 0.249 & 0.127 & 0.115 & 0.115 & 0.127 & 0.115 & 0.115 & 0.279 & 0.248 & 0.248\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.001 & 0.001 & 0.005 & 0.008 & 0.008 & 0.005 & 0.008 & 0.008 & 0.000 & 0.001 & 0.001 & 0.051 & 0.056 & 0.056 & 0.051 & 0.056 & 0.056 & 0.000 & 0.002 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.004 & 0.008 & 0.008 & 0.015 & 0.023 & 0.023 & 0.015 & 0.023 & 0.023 & 0.004 & 0.008 & 0.008 & 0.084 & 0.095 & 0.095 & 0.084 & 0.095 & 0.095 & 0.005 & 0.009 & 0.009\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.018 & 0.029 & 0.029 & 0.042 & 0.060 & 0.060 & 0.042 & 0.060 & 0.060 & 0.018 & 0.029 & 0.029 & 0.142 & 0.161 & 0.161 & 0.142 & 0.161 & 0.161 & 0.020 & 0.031 & 0.031\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.044 & 0.061 & 0.061 & 0.083 & 0.108 & 0.108 & 0.083 & 0.108 & 0.108 & 0.044 & 0.062 & 0.062 & 0.200 & 0.221 & 0.221 & 0.200 & 0.221 & 0.221 & 0.047 & 0.067 & 0.067\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.061 & 0.079 & 0.079 & 0.100 & 0.128 & 0.128 & 0.100 & 0.128 & 0.128 & 0.062 & 0.080 & 0.080 & 0.218 & 0.242 & 0.242 & 0.218 & 0.242 & 0.242 & 0.064 & 0.086 & 0.086\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.046 & 0.057 & 0.057 & 0.076 & 0.096 & 0.096 & 0.076 & 0.096 & 0.096 & 0.047 & 0.058 & 0.058 & 0.165 & 0.183 & 0.183 & 0.165 & 0.183 & 0.183 & 0.049 & 0.063 & 0.063\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.014 & 0.019 & 0.019 & 0.028 & 0.036 & 0.036 & 0.028 & 0.036 & 0.036 & 0.015 & 0.020 & 0.020 & 0.069 & 0.076 & 0.076 & 0.069 & 0.076 & 0.076 & 0.017 & 0.022 & 0.022\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.001 & 0.001 & 0.001 & 0.003 & 0.004 & 0.004 & 0.003 & 0.004 & 0.004 & 0.001 & 0.001 & 0.001 & 0.007 & 0.008 & 0.008 & 0.007 & 0.008 & 0.008 & 0.002 & 0.002 & 0.002\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.012 & 0.010 & 0.010 & 0.005 & 0.004 & 0.004 & 0.005 & 0.004 & 0.004 & 0.012 & 0.010 & 0.010 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.012 & 0.010 & 0.010\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.281 & 0.249 & 0.249 & 0.215 & 0.189 & 0.189 & 0.215 & 0.189 & 0.189 & 0.281 & 0.249 & 0.249 & 0.127 & 0.115 & 0.115 & 0.127 & 0.115 & 0.115 & 0.279 & 0.248 & 0.248\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table P.3.c.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0.2$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.006 & 0.010 & 0.010 & 0.013 & 0.021 & 0.021 & 0.013 & 0.021 & 0.021 & 0.006 & 0.010 & 0.010 & 0.087 & 0.099 & 0.099 & 0.087 & 0.099 & 0.099 & 0.006 & 0.011 & 0.011\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.025 & 0.039 & 0.039 & 0.046 & 0.063 & 0.063 & 0.046 & 0.063 & 0.063 & 0.026 & 0.039 & 0.039 & 0.154 & 0.178 & 0.178 & 0.154 & 0.178 & 0.178 & 0.026 & 0.040 & 0.040\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.097 & 0.123 & 0.123 & 0.137 & 0.172 & 0.172 & 0.137 & 0.172 & 0.172 & 0.098 & 0.124 & 0.124 & 0.289 & 0.322 & 0.322 & 0.289 & 0.322 & 0.322 & 0.100 & 0.127 & 0.127\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.197 & 0.230 & 0.230 & 0.248 & 0.289 & 0.289 & 0.248 & 0.289 & 0.289 & 0.198 & 0.231 & 0.231 & 0.415 & 0.446 & 0.446 & 0.415 & 0.446 & 0.446 & 0.200 & 0.234 & 0.234\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.302 & 0.339 & 0.339 & 0.358 & 0.399 & 0.399 & 0.358 & 0.399 & 0.399 & 0.303 & 0.340 & 0.340 & 0.512 & 0.537 & 0.537 & 0.512 & 0.537 & 0.537 & 0.305 & 0.344 & 0.344\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.312 & 0.343 & 0.343 & 0.360 & 0.395 & 0.395 & 0.360 & 0.395 & 0.395 & 0.312 & 0.343 & 0.343 & 0.492 & 0.516 & 0.516 & 0.492 & 0.516 & 0.516 & 0.314 & 0.346 & 0.346\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.170 & 0.187 & 0.187 & 0.201 & 0.222 & 0.222 & 0.201 & 0.222 & 0.222 & 0.170 & 0.188 & 0.188 & 0.296 & 0.313 & 0.313 & 0.296 & 0.313 & 0.313 & 0.171 & 0.191 & 0.191\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.017 & 0.021 & 0.021 & 0.021 & 0.025 & 0.025 & 0.021 & 0.025 & 0.025 & 0.017 & 0.021 & 0.021 & 0.038 & 0.040 & 0.040 & 0.038 & 0.040 & 0.040 & 0.018 & 0.022 & 0.022\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.147 & 0.130 & 0.130 & 0.124 & 0.110 & 0.110 & 0.124 & 0.110 & 0.110 & 0.147 & 0.130 & 0.130 & 0.081 & 0.074 & 0.074 & 0.081 & 0.074 & 0.074 & 0.146 & 0.130 & 0.130\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.006 & 0.010 & 0.010 & 0.013 & 0.021 & 0.021 & 0.013 & 0.021 & 0.021 & 0.006 & 0.010 & 0.010 & 0.087 & 0.099 & 0.099 & 0.087 & 0.099 & 0.099 & 0.006 & 0.011 & 0.011\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.025 & 0.039 & 0.039 & 0.046 & 0.063 & 0.063 & 0.046 & 0.063 & 0.063 & 0.026 & 0.039 & 0.039 & 0.154 & 0.178 & 0.178 & 0.154 & 0.178 & 0.178 & 0.026 & 0.040 & 0.040\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.097 & 0.123 & 0.123 & 0.137 & 0.172 & 0.172 & 0.137 & 0.172 & 0.172 & 0.098 & 0.124 & 0.124 & 0.289 & 0.322 & 0.322 & 0.289 & 0.322 & 0.322 & 0.100 & 0.127 & 0.127\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.197 & 0.230 & 0.230 & 0.248 & 0.289 & 0.289 & 0.248 & 0.289 & 0.289 & 0.198 & 0.231 & 0.231 & 0.415 & 0.446 & 0.446 & 0.415 & 0.446 & 0.446 & 0.200 & 0.234 & 0.234\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.302 & 0.339 & 0.339 & 0.358 & 0.399 & 0.399 & 0.358 & 0.399 & 0.399 & 0.303 & 0.340 & 0.340 & 0.512 & 0.537 & 0.537 & 0.512 & 0.537 & 0.537 & 0.305 & 0.344 & 0.344\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.312 & 0.343 & 0.343 & 0.360 & 0.395 & 0.395 & 0.360 & 0.395 & 0.395 & 0.312 & 0.343 & 0.343 & 0.492 & 0.516 & 0.516 & 0.492 & 0.516 & 0.516 & 0.314 & 0.346 & 0.346\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.170 & 0.187 & 0.187 & 0.201 & 0.222 & 0.222 & 0.201 & 0.222 & 0.222 & 0.170 & 0.188 & 0.188 & 0.296 & 0.313 & 0.313 & 0.296 & 0.313 & 0.313 & 0.171 & 0.191 & 0.191\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.016 & 0.020 & 0.020 & 0.020 & 0.024 & 0.024 & 0.020 & 0.024 & 0.024 & 0.016 & 0.020 & 0.020 & 0.037 & 0.040 & 0.040 & 0.037 & 0.040 & 0.040 & 0.017 & 0.021 & 0.021\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.147 & 0.130 & 0.130 & 0.124 & 0.110 & 0.110 & 0.124 & 0.110 & 0.110 & 0.147 & 0.130 & 0.130 & 0.081 & 0.074 & 0.074 & 0.081 & 0.074 & 0.074 & 0.146 & 0.130 & 0.130\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table P.4.a.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0 } \varepsilon_t$, $\varepsilon_t = \sigma_t z_t $, $\sigma_t^2 = 1/(1-0.5) + 0.5 \varepsilon^2_{t-1}$, where $z_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 256$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.037 & 0.011 & 0.011 & 0.001 & 0.001 & 0.001 & 0.037 & 0.155 & 0.012 & 0.030 & 0.074 & 0.007 & 0.006 & 0.007 & 0.007 & 0.032 & 0.036 & 0.008 & 0.019 & 0.034 & 0.002\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.088 & 0.033 & 0.033 & 0.004 & 0.003 & 0.003 & 0.087 & 0.273 & 0.034 & 0.075 & 0.122 & 0.024 & 0.013 & 0.014 & 0.014 & 0.080 & 0.083 & 0.030 & 0.059 & 0.058 & 0.013\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.163 & 0.068 & 0.068 & 0.010 & 0.004 & 0.004 & 0.162 & 0.361 & 0.070 & 0.146 & 0.175 & 0.060 & 0.018 & 0.019 & 0.019 & 0.153 & 0.141 & 0.065 & 0.125 & 0.094 & 0.041\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.247 & 0.127 & 0.127 & 0.024 & 0.008 & 0.008 & 0.246 & 0.437 & 0.130 & 0.229 & 0.234 & 0.118 & 0.013 & 0.014 & 0.014 & 0.238 & 0.214 & 0.124 & 0.204 & 0.148 & 0.095\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.360 & 0.210 & 0.210 & 0.069 & 0.024 & 0.023 & 0.360 & 0.506 & 0.212 & 0.341 & 0.302 & 0.200 & 0.017 & 0.014 & 0.014 & 0.352 & 0.301 & 0.207 & 0.315 & 0.222 & 0.175\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.498 & 0.335 & 0.335 & 0.167 & 0.083 & 0.082 & 0.498 & 0.587 & 0.337 & 0.479 & 0.396 & 0.325 & 0.033 & 0.018 & 0.018 & 0.491 & 0.418 & 0.332 & 0.452 & 0.333 & 0.302\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.638 & 0.491 & 0.491 & 0.308 & 0.203 & 0.202 & 0.637 & 0.684 & 0.492 & 0.617 & 0.515 & 0.476 & 0.090 & 0.056 & 0.056 & 0.631 & 0.554 & 0.488 & 0.587 & 0.461 & 0.444\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.752 & 0.635 & 0.635 & 0.475 & 0.377 & 0.376 & 0.752 & 0.775 & 0.636 & 0.733 & 0.641 & 0.618 & 0.204 & 0.154 & 0.154 & 0.748 & 0.683 & 0.634 & 0.701 & 0.592 & 0.581\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.833 & 0.748 & 0.748 & 0.619 & 0.543 & 0.541 & 0.833 & 0.847 & 0.749 & 0.817 & 0.745 & 0.731 & 0.352 & 0.308 & 0.308 & 0.830 & 0.784 & 0.747 & 0.785 & 0.698 & 0.692\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.006 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 & 0.014 & 0.014 & 0.000 & 0.000 & 0.000 & 0.001 & 0.003 & 0.003\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.018 & 0.019 & 0.019 & 0.000 & 0.000 & 0.000 & 0.003 & 0.005 & 0.005\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.012 & 0.014 & 0.014 & 0.000 & 0.000 & 0.000 & 0.004 & 0.005 & 0.005\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.011 & 0.012 & 0.012 & 0.000 & 0.000 & 0.000 & 0.005 & 0.006 & 0.007\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.007 & 0.009 & 0.009 & 0.000 & 0.000 & 0.000 & 0.006 & 0.009 & 0.009\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.004 & 0.005 & 0.005 & 0.001 & 0.000 & 0.001 & 0.005 & 0.006 & 0.006\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.000 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.002 & 0.001 & 0.000 & 0.001 & 0.002 & 0.002 & 0.002\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 9$ & 0.037 & 0.011 & 0.011 & 0.001 & 0.000 & 0.000 & 0.037 & 0.155 & 0.012 & 0.030 & 0.074 & 0.007 & 0.000 & 0.000 & 0.000 & 0.032 & 0.036 & 0.008 & 0.019 & 0.033 & 0.001\\
$m = \lfloor T^{0.45} \rfloor = 12$ & 0.088 & 0.033 & 0.033 & 0.002 & 0.000 & 0.000 & 0.087 & 0.273 & 0.034 & 0.075 & 0.122 & 0.024 & 0.000 & 0.000 & 0.000 & 0.080 & 0.083 & 0.030 & 0.058 & 0.055 & 0.010\\
$m = \lfloor T^{0.50} \rfloor = 16$ & 0.163 & 0.068 & 0.068 & 0.007 & 0.001 & 0.001 & 0.162 & 0.361 & 0.070 & 0.146 & 0.174 & 0.059 & 0.000 & 0.000 & 0.000 & 0.153 & 0.141 & 0.065 & 0.122 & 0.090 & 0.036\\
$m = \lfloor T^{0.55} \rfloor = 21$ & 0.247 & 0.127 & 0.127 & 0.023 & 0.006 & 0.006 & 0.246 & 0.437 & 0.130 & 0.229 & 0.233 & 0.117 & 0.001 & 0.000 & 0.000 & 0.238 & 0.214 & 0.124 & 0.201 & 0.143 & 0.090\\
$m = \lfloor T^{0.60} \rfloor = 27$ & 0.360 & 0.210 & 0.210 & 0.067 & 0.022 & 0.022 & 0.360 & 0.506 & 0.212 & 0.341 & 0.302 & 0.199 & 0.006 & 0.001 & 0.001 & 0.352 & 0.301 & 0.207 & 0.310 & 0.216 & 0.169\\
$m = \lfloor T^{0.65} \rfloor = 36$ & 0.498 & 0.335 & 0.335 & 0.165 & 0.081 & 0.080 & 0.498 & 0.587 & 0.337 & 0.478 & 0.395 & 0.324 & 0.026 & 0.009 & 0.009 & 0.491 & 0.418 & 0.332 & 0.446 & 0.325 & 0.293\\
$m = \lfloor T^{0.70} \rfloor = 48$ & 0.637 & 0.490 & 0.490 & 0.307 & 0.202 & 0.201 & 0.637 & 0.683 & 0.491 & 0.617 & 0.514 & 0.475 & 0.086 & 0.051 & 0.051 & 0.631 & 0.554 & 0.488 & 0.583 & 0.455 & 0.438\\
$m = \lfloor T^{0.75} \rfloor = 64$ & 0.752 & 0.635 & 0.635 & 0.474 & 0.376 & 0.375 & 0.751 & 0.775 & 0.636 & 0.733 & 0.641 & 0.617 & 0.203 & 0.152 & 0.152 & 0.747 & 0.683 & 0.633 & 0.699 & 0.590 & 0.578\\
$m = \lfloor T^{0.80} \rfloor = 84$ & 0.833 & 0.748 & 0.748 & 0.619 & 0.543 & 0.541 & 0.833 & 0.847 & 0.749 & 0.817 & 0.745 & 0.731 & 0.351 & 0.307 & 0.307 & 0.830 & 0.784 & 0.747 & 0.785 & 0.697 & 0.691\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_a}
\end{table}



\begin{table}[H]
\centering
\caption*{\textbf{Table P.4.b.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0 } \varepsilon_t$, $\varepsilon_t = \sigma_t z_t $, $\sigma_t^2 = 1/(1-0.5) + 0.5 \varepsilon^2_{t-1}$, where $z_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 512$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.093 & 0.035 & 0.035 & 0.004 & 0.002 & 0.002 & 0.093 & 0.178 & 0.035 & 0.085 & 0.088 & 0.030 & 0.021 & 0.022 & 0.022 & 0.089 & 0.053 & 0.033 & 0.069 & 0.040 & 0.018\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.171 & 0.076 & 0.076 & 0.010 & 0.006 & 0.006 & 0.171 & 0.243 & 0.076 & 0.160 & 0.134 & 0.070 & 0.027 & 0.028 & 0.028 & 0.166 & 0.101 & 0.074 & 0.139 & 0.079 & 0.054\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.276 & 0.151 & 0.151 & 0.021 & 0.009 & 0.009 & 0.276 & 0.317 & 0.151 & 0.261 & 0.203 & 0.144 & 0.021 & 0.021 & 0.021 & 0.270 & 0.181 & 0.149 & 0.237 & 0.148 & 0.124\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.421 & 0.266 & 0.266 & 0.066 & 0.028 & 0.028 & 0.421 & 0.410 & 0.266 & 0.407 & 0.300 & 0.258 & 0.014 & 0.011 & 0.011 & 0.416 & 0.295 & 0.264 & 0.381 & 0.255 & 0.236\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.587 & 0.435 & 0.435 & 0.178 & 0.108 & 0.108 & 0.587 & 0.543 & 0.435 & 0.572 & 0.452 & 0.427 & 0.028 & 0.016 & 0.016 & 0.583 & 0.459 & 0.433 & 0.547 & 0.416 & 0.404\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.727 & 0.605 & 0.605 & 0.348 & 0.263 & 0.263 & 0.727 & 0.680 & 0.605 & 0.714 & 0.606 & 0.597 & 0.089 & 0.061 & 0.061 & 0.725 & 0.623 & 0.604 & 0.691 & 0.580 & 0.576\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.856 & 0.769 & 0.769 & 0.565 & 0.483 & 0.483 & 0.856 & 0.811 & 0.769 & 0.844 & 0.765 & 0.761 & 0.245 & 0.207 & 0.207 & 0.855 & 0.780 & 0.769 & 0.826 & 0.742 & 0.739\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.937 & 0.890 & 0.890 & 0.759 & 0.706 & 0.706 & 0.937 & 0.915 & 0.890 & 0.928 & 0.886 & 0.885 & 0.482 & 0.450 & 0.450 & 0.937 & 0.897 & 0.890 & 0.915 & 0.866 & 0.865\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.971 & 0.953 & 0.953 & 0.882 & 0.859 & 0.859 & 0.971 & 0.964 & 0.953 & 0.967 & 0.949 & 0.949 & 0.715 & 0.697 & 0.697 & 0.971 & 0.955 & 0.953 & 0.957 & 0.936 & 0.936\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.021 & 0.022 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.005 & 0.006 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.027 & 0.028 & 0.028 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.000 & 0.000 & 0.000 & 0.005 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.021 & 0.021 & 0.021 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.002 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.011 & 0.011 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.006 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 12$ & 0.093 & 0.035 & 0.035 & 0.001 & 0.000 & 0.000 & 0.093 & 0.178 & 0.035 & 0.085 & 0.088 & 0.030 & 0.000 & 0.000 & 0.000 & 0.089 & 0.053 & 0.033 & 0.069 & 0.040 & 0.018\\
$m = \lfloor T^{0.45} \rfloor = 16$ & 0.171 & 0.076 & 0.076 & 0.004 & 0.000 & 0.000 & 0.171 & 0.243 & 0.076 & 0.160 & 0.134 & 0.070 & 0.000 & 0.000 & 0.000 & 0.166 & 0.101 & 0.074 & 0.139 & 0.078 & 0.053\\
$m = \lfloor T^{0.50} \rfloor = 22$ & 0.276 & 0.151 & 0.151 & 0.016 & 0.004 & 0.004 & 0.276 & 0.317 & 0.151 & 0.261 & 0.203 & 0.144 & 0.001 & 0.000 & 0.000 & 0.270 & 0.181 & 0.149 & 0.236 & 0.147 & 0.123\\
$m = \lfloor T^{0.55} \rfloor = 30$ & 0.421 & 0.266 & 0.266 & 0.064 & 0.026 & 0.026 & 0.421 & 0.410 & 0.266 & 0.407 & 0.300 & 0.258 & 0.003 & 0.001 & 0.001 & 0.416 & 0.295 & 0.264 & 0.381 & 0.253 & 0.235\\
$m = \lfloor T^{0.60} \rfloor = 42$ & 0.587 & 0.435 & 0.435 & 0.177 & 0.107 & 0.107 & 0.587 & 0.543 & 0.435 & 0.572 & 0.452 & 0.427 & 0.021 & 0.010 & 0.010 & 0.583 & 0.459 & 0.433 & 0.547 & 0.415 & 0.403\\
$m = \lfloor T^{0.65} \rfloor = 57$ & 0.727 & 0.605 & 0.605 & 0.347 & 0.262 & 0.262 & 0.727 & 0.680 & 0.605 & 0.714 & 0.606 & 0.597 & 0.085 & 0.058 & 0.058 & 0.725 & 0.623 & 0.604 & 0.690 & 0.579 & 0.574\\
$m = \lfloor T^{0.70} \rfloor = 78$ & 0.856 & 0.769 & 0.769 & 0.564 & 0.483 & 0.483 & 0.856 & 0.811 & 0.769 & 0.844 & 0.765 & 0.761 & 0.244 & 0.207 & 0.207 & 0.855 & 0.780 & 0.769 & 0.825 & 0.741 & 0.738\\
$m = \lfloor T^{0.75} \rfloor = 107$ & 0.937 & 0.890 & 0.890 & 0.758 & 0.705 & 0.705 & 0.937 & 0.915 & 0.890 & 0.928 & 0.886 & 0.885 & 0.482 & 0.450 & 0.450 & 0.937 & 0.897 & 0.890 & 0.915 & 0.865 & 0.865\\
$m = \lfloor T^{0.80} \rfloor = 147$ & 0.971 & 0.952 & 0.952 & 0.882 & 0.858 & 0.858 & 0.971 & 0.964 & 0.952 & 0.967 & 0.949 & 0.949 & 0.715 & 0.697 & 0.697 & 0.971 & 0.955 & 0.952 & 0.957 & 0.936 & 0.936\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_b}
\end{table}

\begin{table}[H]
\centering
\caption*{\textbf{Table P.4.c.} (Power) Empirical rejection frequencies of the null hypothesis $H_0: \delta = 0$ using LM and $t$-tests at the nominal 5\% significance level. The data-generating process is $u_t = \Delta^{-\delta_0 } \varepsilon_t$, $\varepsilon_t = \sigma_t z_t $, $\sigma_t^2 = 1/(1-0.5) + 0.5 \varepsilon^2_{t-1}$, where $z_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = \{0,1\}$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = \beta$ where $\beta = \{0,1,2\}$. The sample size is $T = 1024$. Results are reported across various values of $m = \lfloor T^\alpha \rfloor$ with $\alpha \in \{0.40, \ldots, 0.80\}$ and across order selection methods based on true order ($k = k_0$), $\delta$-BIC, $\delta$-HQ, LW-BIC and LW-HQ.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{c||ccc||ccc|ccc|ccc||ccc|ccc|ccc}
\toprule
\multirow{3}{*}{$m$} 
& \multicolumn{3}{c||}{\textbf{$k = k_0$}} 
& \multicolumn{9}{c||}{\textbf{$k = \hat{k}$}} 
& \multicolumn{9}{c}{\textbf{$k = \hat{k}$}} \\
& & & 
& \multicolumn{3}{c|}{BIC} 
& \multicolumn{3}{c|}{$\delta$-BIC} 
& \multicolumn{3}{c||}{LW-BIC} 
& \multicolumn{3}{c|}{HQ} 
& \multicolumn{3}{c|}{$\delta$-HQ} 
& \multicolumn{3}{c}{LW-HQ} \\
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ 
& $\beta=0$ & $\beta=1$ & $\beta=2$ \\
\midrule
\multicolumn{22}{c}{\textbf{LM test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.164 & 0.071 & 0.071 & 0.006 & 0.007 & 0.007 & 0.164 & 0.121 & 0.071 & 0.156 & 0.087 & 0.066 & 0.038 & 0.039 & 0.039 & 0.159 & 0.072 & 0.069 & 0.140 & 0.056 & 0.050\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.262 & 0.140 & 0.140 & 0.011 & 0.007 & 0.007 & 0.262 & 0.189 & 0.140 & 0.252 & 0.154 & 0.135 & 0.033 & 0.034 & 0.034 & 0.257 & 0.142 & 0.138 & 0.235 & 0.123 & 0.119\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.436 & 0.279 & 0.279 & 0.044 & 0.018 & 0.018 & 0.436 & 0.322 & 0.279 & 0.426 & 0.290 & 0.274 & 0.020 & 0.020 & 0.020 & 0.431 & 0.282 & 0.277 & 0.407 & 0.261 & 0.257\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.621 & 0.461 & 0.461 & 0.147 & 0.086 & 0.086 & 0.621 & 0.491 & 0.461 & 0.613 & 0.465 & 0.457 & 0.018 & 0.012 & 0.012 & 0.619 & 0.462 & 0.459 & 0.595 & 0.441 & 0.440\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.797 & 0.682 & 0.682 & 0.354 & 0.270 & 0.270 & 0.797 & 0.700 & 0.682 & 0.789 & 0.681 & 0.678 & 0.077 & 0.060 & 0.060 & 0.795 & 0.682 & 0.681 & 0.773 & 0.662 & 0.661\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.915 & 0.847 & 0.847 & 0.588 & 0.526 & 0.526 & 0.915 & 0.856 & 0.847 & 0.910 & 0.844 & 0.844 & 0.249 & 0.224 & 0.224 & 0.914 & 0.847 & 0.846 & 0.899 & 0.829 & 0.829\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.976 & 0.953 & 0.953 & 0.814 & 0.787 & 0.787 & 0.976 & 0.956 & 0.953 & 0.973 & 0.951 & 0.951 & 0.549 & 0.532 & 0.532 & 0.975 & 0.953 & 0.953 & 0.966 & 0.941 & 0.941\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.996 & 0.990 & 0.990 & 0.948 & 0.938 & 0.938 & 0.996 & 0.990 & 0.990 & 0.996 & 0.989 & 0.989 & 0.825 & 0.819 & 0.819 & 0.996 & 0.990 & 0.990 & 0.993 & 0.984 & 0.984\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.999 & 0.997 & 0.997 & 0.991 & 0.987 & 0.987 & 0.999 & 0.997 & 0.997 & 0.999 & 0.997 & 0.997 & 0.957 & 0.955 & 0.955 & 0.999 & 0.997 & 0.997 & 0.998 & 0.996 & 0.996\\
\midrule
\multicolumn{22}{c}{\textbf{Left-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.000 & 0.000 & 0.000 & 0.005 & 0.007 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.038 & 0.039 & 0.039 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.000 & 0.000 & 0.000 & 0.005 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.033 & 0.034 & 0.034 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.000 & 0.000 & 0.000 & 0.002 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.019 & 0.020 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.003 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multicolumn{22}{c}{\textbf{Right-tailed $t$-test}} \\
\midrule
$m = \lfloor T^{0.40} \rfloor = 16$ & 0.164 & 0.071 & 0.071 & 0.001 & 0.000 & 0.000 & 0.164 & 0.121 & 0.071 & 0.156 & 0.087 & 0.066 & 0.000 & 0.000 & 0.000 & 0.159 & 0.072 & 0.069 & 0.140 & 0.056 & 0.050\\
$m = \lfloor T^{0.45} \rfloor = 22$ & 0.262 & 0.140 & 0.140 & 0.006 & 0.002 & 0.002 & 0.262 & 0.189 & 0.140 & 0.252 & 0.154 & 0.135 & 0.000 & 0.000 & 0.000 & 0.257 & 0.142 & 0.138 & 0.235 & 0.123 & 0.119\\
$m = \lfloor T^{0.50} \rfloor = 32$ & 0.436 & 0.279 & 0.279 & 0.042 & 0.015 & 0.015 & 0.436 & 0.322 & 0.279 & 0.426 & 0.290 & 0.274 & 0.001 & 0.000 & 0.000 & 0.431 & 0.282 & 0.277 & 0.407 & 0.261 & 0.257\\
$m = \lfloor T^{0.55} \rfloor = 45$ & 0.621 & 0.461 & 0.461 & 0.146 & 0.085 & 0.085 & 0.621 & 0.491 & 0.461 & 0.613 & 0.465 & 0.457 & 0.013 & 0.007 & 0.007 & 0.619 & 0.462 & 0.459 & 0.594 & 0.441 & 0.440\\
$m = \lfloor T^{0.60} \rfloor = 64$ & 0.797 & 0.682 & 0.682 & 0.354 & 0.270 & 0.270 & 0.797 & 0.700 & 0.682 & 0.789 & 0.681 & 0.678 & 0.074 & 0.057 & 0.057 & 0.795 & 0.682 & 0.681 & 0.773 & 0.662 & 0.661\\
$m = \lfloor T^{0.65} \rfloor = 90$ & 0.915 & 0.847 & 0.847 & 0.588 & 0.526 & 0.526 & 0.915 & 0.856 & 0.847 & 0.910 & 0.844 & 0.844 & 0.249 & 0.223 & 0.223 & 0.914 & 0.847 & 0.846 & 0.899 & 0.829 & 0.829\\
$m = \lfloor T^{0.70} \rfloor = 128$ & 0.976 & 0.953 & 0.953 & 0.814 & 0.787 & 0.787 & 0.976 & 0.956 & 0.953 & 0.973 & 0.951 & 0.951 & 0.549 & 0.532 & 0.532 & 0.975 & 0.953 & 0.953 & 0.966 & 0.941 & 0.941\\
$m = \lfloor T^{0.75} \rfloor = 181$ & 0.996 & 0.990 & 0.990 & 0.948 & 0.938 & 0.938 & 0.996 & 0.990 & 0.990 & 0.996 & 0.989 & 0.989 & 0.825 & 0.819 & 0.819 & 0.996 & 0.990 & 0.990 & 0.993 & 0.984 & 0.984\\
$m = \lfloor T^{0.80} \rfloor = 256$ & 0.999 & 0.997 & 0.997 & 0.991 & 0.987 & 0.987 & 0.999 & 0.997 & 0.997 & 0.999 & 0.997 & 0.997 & 0.957 & 0.955 & 0.955 & 0.999 & 0.997 & 0.997 & 0.998 & 0.996 & 0.996\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:combined_lm_ttests_c}
\end{table}











\begin{table}[H]
\centering
\caption*{\textbf{Table O.1.a.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$.  The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 256$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 30.9 & 14.5 & 12.3 & 10.0 & 32.3 \\
$\delta$-BIC & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 52.7 & 10.5 & 8.5 & 6.5 & 21.8 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 72.1 & 8.2 & 5.7 & 4.1 & 9.8 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 85.6 & 5.8 & 2.8 & 1.9 & 3.9 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 92.3 & 3.7 & 1.4 & 1.1 & 1.5 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 95.8 & 2.4 & 0.7 & 0.6 & 0.5 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 97.4 & 1.8 & 0.5 & 0.2 & 0.1 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 98.6 & 1.1 & 0.3 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.0 & 0.8 & 0.2 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.3 & 0.5 & 0.1 & 0.1 & 0.0 \\
\midrule
HQ & 0.0 & 10.8 & 7.9 & 8.9 & 8.9 & 63.4 \\
$\delta$-HQ & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 14.5 & 8.0 & 8.6 & 9.0 & 59.8 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 32.8 & 8.0 & 7.7 & 7.4 & 44.1 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 56.0 & 7.5 & 5.6 & 4.7 & 26.2 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 73.3 & 6.2 & 4.2 & 2.8 & 13.4 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 84.8 & 4.9 & 2.7 & 1.6 & 6.1 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 90.9 & 4.2 & 1.8 & 1.0 & 2.1 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 93.8 & 3.3 & 1.4 & 0.7 & 0.8 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 95.5 & 2.8 & 1.0 & 0.4 & 0.3 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 96.3 & 2.4 & 0.9 & 0.3 & 0.1 \\
\bottomrule
\end{tabular}
\end{table}






\begin{table}[H]
\centering
\caption*{\textbf{Table O.1.b.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$.  The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 512$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 20.2 & 11.5 & 11.0 & 9.8 & 47.5 \\
$\delta$-BIC & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 73.2 & 7.8 & 5.0 & 3.7 & 10.2 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 86.1 & 5.5 & 2.8 & 1.7 & 3.9 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 93.0 & 3.7 & 1.5 & 0.5 & 1.3 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 96.4 & 2.2 & 0.9 & 0.2 & 0.3 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 98.1 & 1.6 & 0.3 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 99.0 & 0.8 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 99.4 & 0.5 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.6 & 0.4 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.8 & 0.2 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 5.2 & 4.8 & 5.5 & 6.2 & 78.3 \\
$\delta$-HQ & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 34.2 & 7.9 & 7.2 & 7.1 & 43.6 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 57.3 & 6.8 & 4.8 & 4.2 & 26.9 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 75.9 & 6.0 & 3.6 & 2.3 & 12.2 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 87.2 & 4.8 & 2.5 & 1.1 & 4.4 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 92.7 & 3.6 & 2.0 & 0.6 & 1.2 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 94.9 & 3.0 & 1.3 & 0.2 & 0.5 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 96.5 & 2.2 & 1.0 & 0.2 & 0.1 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 97.2 & 1.8 & 0.8 & 0.1 & 0.1 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 97.7 & 1.4 & 0.7 & 0.1 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[H]
\centering
\caption*{\textbf{Table O.1.c.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$.  The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 1024$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 10.9 & 7.5 & 8.5 & 8.6 & 64.5 \\
$\delta$-BIC & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 86.0 & 5.3 & 2.6 & 1.9 & 4.2 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 92.9 & 3.6 & 1.5 & 0.8 & 1.2 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 96.9 & 1.9 & 0.8 & 0.2 & 0.3 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 98.4 & 1.2 & 0.3 & 0.0 & 0.1 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 99.0 & 0.8 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 99.5 & 0.5 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 99.7 & 0.2 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.8 & 0.1 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.9 & 0.1 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 2.1 & 2.0 & 3.2 & 4.2 & 88.5 \\
$\delta$-HQ & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 55.2 & 6.7 & 4.6 & 4.7 & 28.8 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 75.3 & 5.7 & 3.5 & 2.2 & 13.2 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 88.6 & 4.4 & 2.3 & 1.0 & 3.7 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 94.0 & 3.1 & 1.5 & 0.4 & 1.0 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 96.2 & 2.4 & 0.9 & 0.1 & 0.4 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 97.3 & 1.8 & 0.6 & 0.1 & 0.2 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 97.8 & 1.5 & 0.6 & 0.1 & 0.1 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 98.3 & 1.2 & 0.5 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 98.5 & 1.0 & 0.4 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}







\begin{table}[H]
\centering
\caption*{\textbf{Table O.2.a.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$.  The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 256$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 97.8 & 1.9 & 0.2 & 0.1 & 0.0 \\
$\delta$-BIC & 0.0 & 97.8 & 1.9 & 0.2 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 73.4 & 11.3 & 4.9 & 3.7 & 6.8 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 84.3 & 8.5 & 3.3 & 2.1 & 1.9 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 90.6 & 5.8 & 2.0 & 1.0 & 0.6 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 93.7 & 4.0 & 1.2 & 0.8 & 0.4 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 95.9 & 3.0 & 0.6 & 0.3 & 0.2 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 97.3 & 2.1 & 0.4 & 0.1 & 0.1 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 98.6 & 1.2 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.1 & 0.8 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.5 & 0.5 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 90.7 & 6.3 & 1.8 & 0.6 & 0.5 \\
$\delta$-HQ & 0.0 & 90.7 & 6.3 & 1.8 & 0.6 & 0.5 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 36.1 & 13.6 & 8.7 & 7.8 & 33.7 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 57.9 & 11.8 & 7.0 & 6.4 & 17.0 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 72.3 & 10.0 & 4.8 & 4.2 & 8.7 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 81.7 & 7.5 & 3.5 & 2.9 & 4.3 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 87.6 & 6.0 & 2.3 & 1.7 & 2.4 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 91.7 & 4.6 & 1.5 & 0.9 & 1.2 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 94.5 & 3.7 & 0.9 & 0.4 & 0.5 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 96.2 & 2.8 & 0.6 & 0.3 & 0.2 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 97.2 & 2.2 & 0.4 & 0.1 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[H]
\centering
\caption*{\textbf{Table O.2.b.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$.  The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 512$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 98.3 & 1.7 & 0.1 & 0.0 & 0.0 \\
$\delta$-BIC & 0.0 & 98.3 & 1.7 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 84.5 & 8.7 & 3.3 & 1.7 & 1.8 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 90.0 & 6.5 & 2.0 & 0.9 & 0.6 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 94.1 & 4.3 & 0.9 & 0.5 & 0.3 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 96.2 & 3.0 & 0.6 & 0.2 & 0.0 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 97.9 & 1.8 & 0.2 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 98.8 & 1.1 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 99.1 & 0.8 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.5 & 0.4 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.7 & 0.3 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 92.2 & 5.9 & 1.3 & 0.5 & 0.2 \\
$\delta$-HQ & 0.0 & 92.2 & 5.9 & 1.3 & 0.5 & 0.2 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 57.9 & 11.8 & 6.9 & 5.7 & 17.8 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 73.1 & 9.8 & 4.6 & 3.7 & 8.7 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 82.5 & 7.8 & 3.1 & 2.3 & 4.3 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 89.0 & 6.1 & 1.8 & 1.0 & 2.0 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 93.0 & 4.5 & 1.3 & 0.4 & 0.9 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 95.3 & 3.5 & 0.7 & 0.2 & 0.4 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 96.4 & 2.9 & 0.5 & 0.1 & 0.1 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 97.1 & 2.4 & 0.4 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 97.7 & 2.1 & 0.2 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table O.2.c.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$.  The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 1024$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 98.9 & 1.0 & 0.1 & 0.0 & 0.0 \\
$\delta$-BIC & 0.0 & 98.9 & 1.0 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 90.8 & 6.0 & 1.7 & 0.9 & 0.6 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 94.5 & 4.0 & 1.0 & 0.4 & 0.1 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 96.9 & 2.4 & 0.5 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 98.2 & 1.5 & 0.2 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 98.9 & 0.9 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 99.3 & 0.6 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 99.6 & 0.4 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.7 & 0.3 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.8 & 0.2 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 93.8 & 4.8 & 1.0 & 0.3 & 0.1 \\
$\delta$-HQ & 0.0 & 93.8 & 4.8 & 1.0 & 0.3 & 0.1 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 73.3 & 8.9 & 4.4 & 4.1 & 9.3 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 83.8 & 6.8 & 2.8 & 2.2 & 4.4 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 90.8 & 5.1 & 1.5 & 1.0 & 1.6 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 94.4 & 3.8 & 0.9 & 0.4 & 0.5 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 96.3 & 2.8 & 0.5 & 0.2 & 0.1 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 97.0 & 2.4 & 0.4 & 0.1 & 0.1 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 98.0 & 1.7 & 0.3 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 98.3 & 1.4 & 0.2 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 98.7 & 1.1 & 0.2 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}











\begin{table}[H]
\centering
\caption*{\textbf{Table O.3.a.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$.  The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.3$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 256$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
$\delta$-BIC & 0.0 & 35.2 & 6.5 & 4.6 & 4.1 & 49.6 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 86.7 & 9.1 & 1.8 & 0.8 & 1.5 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 91.4 & 6.9 & 1.0 & 0.4 & 0.2 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 93.8 & 5.4 & 0.6 & 0.2 & 0.0 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 95.2 & 4.3 & 0.4 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 96.4 & 3.4 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 97.3 & 2.5 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 98.0 & 1.8 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 98.6 & 1.4 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.1 & 0.9 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
$\delta$-HQ & 0.0 & 11.4 & 3.6 & 3.0 & 3.2 & 78.8 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 64.2 & 13.2 & 5.3 & 3.9 & 13.5 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 78.3 & 11.9 & 3.7 & 2.5 & 3.5 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 85.3 & 9.7 & 2.5 & 1.4 & 1.1 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 88.6 & 8.2 & 1.6 & 1.1 & 0.6 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 90.6 & 7.2 & 1.3 & 0.7 & 0.3 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 91.9 & 6.2 & 1.2 & 0.4 & 0.2 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 93.3 & 5.5 & 0.7 & 0.3 & 0.2 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 95.0 & 4.2 & 0.4 & 0.2 & 0.1 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 96.0 & 3.5 & 0.3 & 0.1 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table O.3.b.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$.  The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.3$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 512$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
$\delta$-BIC & 0.0 & 42.4 & 7.2 & 4.5 & 4.1 & 41.7 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 91.4 & 6.9 & 1.1 & 0.4 & 0.2 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 93.8 & 5.3 & 0.7 & 0.2 & 0.1 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 95.1 & 4.3 & 0.5 & 0.2 & 0.0 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 96.7 & 2.8 & 0.3 & 0.2 & 0.0 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 97.6 & 2.2 & 0.1 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 98.4 & 1.5 & 0.0 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 98.7 & 1.2 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.1 & 0.8 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.5 & 0.5 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
$\delta$-HQ & 0.0 & 13.4 & 4.0 & 3.4 & 4.0 & 75.3 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 78.4 & 11.7 & 3.7 & 2.3 & 4.0 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 85.2 & 9.8 & 2.4 & 1.4 & 1.2 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 89.0 & 7.9 & 1.6 & 0.9 & 0.5 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 91.3 & 6.5 & 1.3 & 0.6 & 0.2 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 93.1 & 5.5 & 1.0 & 0.4 & 0.1 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 94.2 & 4.6 & 0.8 & 0.3 & 0.1 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 95.5 & 3.9 & 0.5 & 0.2 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 96.3 & 3.0 & 0.5 & 0.2 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 97.1 & 2.6 & 0.2 & 0.1 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


\begin{table}[H]
\centering
\caption*{\textbf{Table O.3.c.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$.  The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = -0.3$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 1024$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
$\delta$-BIC & 0.0 & 49.1 & 7.4 & 4.4 & 4.0 & 35.1 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 94.0 & 5.3 & 0.5 & 0.2 & 0.0 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 95.8 & 3.8 & 0.4 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 96.8 & 3.0 & 0.1 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 97.9 & 2.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 98.5 & 1.5 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 98.9 & 1.1 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 99.3 & 0.7 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.5 & 0.5 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.7 & 0.3 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
$\delta$-HQ & 0.0 & 15.2 & 3.8 & 3.2 & 3.8 & 73.9 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 85.0 & 9.8 & 2.4 & 1.6 & 1.1 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 89.2 & 8.0 & 1.6 & 1.0 & 0.3 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 91.4 & 6.8 & 1.0 & 0.7 & 0.1 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 93.5 & 5.2 & 0.7 & 0.5 & 0.1 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 94.8 & 4.4 & 0.4 & 0.3 & 0.0 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 96.0 & 3.5 & 0.3 & 0.1 & 0.0 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 96.7 & 3.0 & 0.2 & 0.1 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 97.1 & 2.7 & 0.1 & 0.1 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 97.7 & 2.2 & 0.1 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}









\begin{table}[!htbp]
\centering
\caption*{\textbf{Table O.4.a.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$. The data-generating process is $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 256$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 65.7 & 11.7 & 6.2 & 4.8 & 11.7 \\
$\delta$-BIC & 0.0 & 65.7 & 11.7 & 6.2 & 4.8 & 11.7 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 73.0 & 10.8 & 5.1 & 3.7 & 7.5 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 84.5 & 7.8 & 3.4 & 2.1 & 2.2 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 91.4 & 5.0 & 1.8 & 1.0 & 0.8 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 95.4 & 2.9 & 0.8 & 0.5 & 0.4 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 98.0 & 1.5 & 0.3 & 0.1 & 0.1 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 99.5 & 0.4 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 99.9 & 0.1 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 34.0 & 10.4 & 7.4 & 7.2 & 41.0 \\
$\delta$-HQ & 0.0 & 34.0 & 10.4 & 7.4 & 7.2 & 41.0 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 34.3 & 13.0 & 8.7 & 7.8 & 36.2 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 56.2 & 11.1 & 6.9 & 6.3 & 19.5 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 73.6 & 8.4 & 4.5 & 3.9 & 9.6 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 85.3 & 5.5 & 2.7 & 2.2 & 4.3 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 92.6 & 3.5 & 1.3 & 1.0 & 1.7 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 97.1 & 1.8 & 0.5 & 0.2 & 0.4 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 99.4 & 0.5 & 0.1 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 99.9 & 0.1 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[!htbp]
\centering
\caption*{\textbf{Table O.4.b.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$. The data-generating process is $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 512$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 72.2 & 11.2 & 6.0 & 3.1 & 7.5 \\
$\delta$-BIC & 0.0 & 72.2 & 11.2 & 6.0 & 3.1 & 7.5 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 84.5 & 8.5 & 3.4 & 1.6 & 1.9 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 90.5 & 6.0 & 2.0 & 0.9 & 0.6 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 94.8 & 3.7 & 0.9 & 0.4 & 0.2 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 97.2 & 2.2 & 0.4 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 98.8 & 1.0 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 99.7 & 0.3 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 39.7 & 11.5 & 7.8 & 6.8 & 34.2 \\
$\delta$-HQ & 0.0 & 39.7 & 11.5 & 7.8 & 6.8 & 34.2 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 57.9 & 11.5 & 6.7 & 5.5 & 18.3 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 73.3 & 9.3 & 4.4 & 3.6 & 9.4 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 83.7 & 7.2 & 2.9 & 2.0 & 4.2 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 91.2 & 4.8 & 1.4 & 0.8 & 1.7 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 96.1 & 2.6 & 0.8 & 0.2 & 0.4 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 98.5 & 1.1 & 0.2 & 0.1 & 0.1 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 99.6 & 0.4 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}




\begin{table}[!htbp]
\centering
\caption*{\textbf{Table O.4.c.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$. The data-generating process is $u_t = \theta_0  u_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\theta_0 = 0.5$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 1024$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 78.3 & 10.3 & 4.6 & 2.3 & 4.5 \\
$\delta$-BIC & 0.0 & 78.3 & 10.3 & 4.6 & 2.3 & 4.5 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 90.9 & 5.9 & 1.8 & 0.9 & 0.6 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 94.7 & 3.8 & 1.0 & 0.4 & 0.1 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 97.1 & 2.3 & 0.5 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 98.6 & 1.1 & 0.2 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 99.4 & 0.6 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 99.8 & 0.2 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 44.2 & 11.6 & 7.5 & 6.6 & 30.1 \\
$\delta$-HQ & 0.0 & 44.2 & 11.6 & 7.5 & 6.6 & 30.1 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 73.4 & 8.7 & 4.5 & 4.2 & 9.2 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 84.0 & 6.5 & 2.8 & 2.1 & 4.5 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 91.4 & 4.7 & 1.5 & 0.9 & 1.5 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 95.2 & 3.2 & 0.8 & 0.3 & 0.4 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 97.5 & 2.0 & 0.4 & 0.1 & 0.1 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 98.8 & 1.0 & 0.2 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 99.7 & 0.3 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}






\begin{table}[!htbp]
\centering
\caption*{\textbf{Table O.5.a.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$. The data-generating process is $u_t = \Delta^{-\delta_0} \eta_t$, $\eta_t = \theta_0  \eta_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$, $\theta_0 = 0.5$.  The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 256$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 4.3 & 4.0 & 5.4 & 6.2 & 80.0 \\
$\delta$-BIC & 7.9 & 92.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.2 & 51.4 & 9.9 & 8.4 & 6.5 & 23.6 \\
LW-BIC ($\alpha=0.45$) & 0.5 & 71.5 & 7.5 & 5.2 & 4.1 & 11.2 \\
LW-BIC ($\alpha=0.50$) & 1.0 & 85.9 & 4.5 & 2.5 & 1.7 & 4.4 \\
LW-BIC ($\alpha=0.55$) & 1.4 & 93.1 & 2.3 & 1.1 & 0.7 & 1.4 \\
LW-BIC ($\alpha=0.60$) & 1.6 & 96.1 & 1.2 & 0.6 & 0.2 & 0.3 \\
LW-BIC ($\alpha=0.65$) & 2.2 & 97.2 & 0.4 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 2.5 & 97.4 & 0.0 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 2.8 & 97.1 & 0.0 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 2.9 & 97.0 & 0.0 & 0.1 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 0.8 & 1.2 & 1.8 & 2.8 & 93.5 \\
$\delta$-HQ & 1.1 & 98.2 & 0.7 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 13.2 & 7.3 & 8.2 & 8.8 & 62.6 \\
LW-HQ ($\alpha=0.45$) & 0.1 & 31.7 & 7.4 & 7.0 & 7.4 & 46.4 \\
LW-HQ ($\alpha=0.50$) & 0.3 & 57.2 & 6.4 & 4.9 & 4.1 & 27.2 \\
LW-HQ ($\alpha=0.55$) & 0.4 & 76.6 & 4.8 & 3.3 & 2.1 & 12.8 \\
LW-HQ ($\alpha=0.60$) & 0.8 & 89.8 & 2.9 & 1.7 & 1.0 & 4.0 \\
LW-HQ ($\alpha=0.65$) & 0.9 & 95.4 & 1.4 & 1.1 & 0.4 & 0.8 \\
LW-HQ ($\alpha=0.70$) & 1.2 & 97.5 & 0.4 & 0.7 & 0.1 & 0.1 \\
LW-HQ ($\alpha=0.75$) & 1.4 & 97.8 & 0.1 & 0.7 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 1.5 & 97.4 & 0.1 & 1.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}


\begin{table}[!htbp]
\centering
\caption*{\textbf{Table O.5.b.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$. The data-generating process is $u_t = \Delta^{-\delta_0} \eta_t$, $\eta_t = \theta_0  \eta_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$, $\theta_0 = 0.5$.  The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 512$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 3.1 & 3.2 & 3.8 & 4.5 & 85.5 \\
$\delta$-BIC & 3.0 & 97.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.1 & 72.9 & 7.7 & 4.9 & 3.7 & 10.7 \\
LW-BIC ($\alpha=0.45$) & 0.2 & 85.8 & 5.4 & 2.8 & 1.7 & 4.1 \\
LW-BIC ($\alpha=0.50$) & 0.5 & 93.2 & 3.4 & 1.3 & 0.5 & 1.1 \\
LW-BIC ($\alpha=0.55$) & 0.7 & 96.5 & 1.8 & 0.6 & 0.1 & 0.2 \\
LW-BIC ($\alpha=0.60$) & 1.2 & 97.7 & 0.8 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 1.6 & 98.2 & 0.2 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 2.5 & 97.4 & 0.1 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 3.2 & 96.8 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 3.1 & 96.9 & 0.0 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 0.4 & 0.9 & 0.9 & 1.4 & 96.4 \\
$\delta$-HQ & 0.3 & 99.2 & 0.5 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 33.9 & 7.8 & 7.0 & 6.9 & 44.5 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 57.2 & 6.6 & 4.7 & 4.1 & 27.5 \\
LW-HQ ($\alpha=0.50$) & 0.1 & 77.3 & 5.5 & 3.5 & 2.0 & 11.6 \\
LW-HQ ($\alpha=0.55$) & 0.3 & 89.4 & 3.8 & 2.2 & 0.8 & 3.5 \\
LW-HQ ($\alpha=0.60$) & 0.6 & 94.8 & 2.4 & 1.3 & 0.2 & 0.8 \\
LW-HQ ($\alpha=0.65$) & 0.8 & 97.5 & 0.9 & 0.5 & 0.0 & 0.1 \\
LW-HQ ($\alpha=0.70$) & 1.1 & 98.3 & 0.2 & 0.4 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 1.7 & 98.1 & 0.0 & 0.1 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 2.0 & 97.8 & 0.0 & 0.2 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}




\begin{table}[!htbp]
\centering
\caption*{\textbf{Table O.5.c.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$. The data-generating process is $u_t = \Delta^{-\delta_0} \eta_t$, $\eta_t = \theta_0  \eta_{t-1} + \varepsilon_t$, where $\varepsilon_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.3$, $\theta_0 = 0.5$.  The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 1024$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 1.6 & 1.5 & 2.5 & 3.5 & 90.8 \\
$\delta$-BIC & 0.7 & 99.3 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 86.1 & 5.2 & 2.7 & 1.8 & 4.2 \\
LW-BIC ($\alpha=0.45$) & 0.1 & 92.9 & 3.6 & 1.5 & 0.7 & 1.2 \\
LW-BIC ($\alpha=0.50$) & 0.1 & 97.0 & 1.8 & 0.7 & 0.2 & 0.3 \\
LW-BIC ($\alpha=0.55$) & 0.2 & 98.5 & 1.0 & 0.3 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.60$) & 0.5 & 98.9 & 0.4 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.8 & 99.1 & 0.1 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 1.4 & 98.6 & 0.1 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 2.1 & 97.9 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 2.6 & 97.4 & 0.0 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 0.3 & 0.3 & 0.7 & 1.1 & 97.7 \\
$\delta$-HQ & 0.0 & 99.7 & 0.3 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 55.2 & 6.6 & 4.6 & 4.5 & 29.0 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 75.7 & 5.6 & 3.5 & 2.2 & 13.0 \\
LW-HQ ($\alpha=0.50$) & 0.1 & 89.3 & 4.1 & 2.2 & 0.9 & 3.5 \\
LW-HQ ($\alpha=0.55$) & 0.1 & 95.0 & 2.5 & 1.4 & 0.3 & 0.8 \\
LW-HQ ($\alpha=0.60$) & 0.2 & 97.3 & 1.6 & 0.7 & 0.1 & 0.2 \\
LW-HQ ($\alpha=0.65$) & 0.4 & 98.5 & 0.8 & 0.3 & 0.0 & 0.1 \\
LW-HQ ($\alpha=0.70$) & 0.7 & 99.0 & 0.2 & 0.1 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 1.1 & 98.9 & 0.0 & 0.0 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 1.3 & 98.7 & 0.0 & 0.1 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}





\begin{table}[!htbp]
\centering
\caption*{\textbf{Table O.6.a.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, $\varepsilon_t = \sigma_t z_t$, $\sigma_t^2 = 1/(1-0.5) + 0.5\varepsilon_{t-1}^2$, where $z_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 256$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 97.9 & 1.8 & 0.2 & 0.0 & 0.0 \\
$\delta$-BIC & 0.0 & 97.9 & 1.8 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 73.3 & 11.5 & 4.4 & 3.3 & 7.5 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 84.1 & 8.6 & 3.3 & 1.8 & 2.3 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 90.3 & 6.0 & 2.1 & 1.0 & 0.7 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 93.2 & 4.4 & 1.3 & 0.6 & 0.4 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 95.8 & 3.0 & 0.7 & 0.3 & 0.1 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 97.4 & 2.0 & 0.4 & 0.1 & 0.1 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 98.5 & 1.2 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 98.8 & 1.0 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.1 & 99.3 & 0.6 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 90.2 & 6.2 & 2.0 & 0.9 & 0.7 \\
$\delta$-HQ & 0.0 & 90.2 & 6.2 & 2.0 & 0.9 & 0.7 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 35.8 & 13.1 & 8.2 & 7.6 & 35.2 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 56.8 & 12.0 & 6.5 & 6.0 & 18.8 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 72.3 & 9.9 & 4.5 & 3.9 & 9.2 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 81.4 & 7.6 & 3.4 & 2.4 & 5.2 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 87.5 & 6.0 & 2.2 & 1.5 & 2.8 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 91.6 & 5.0 & 1.4 & 0.8 & 1.2 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 94.2 & 3.9 & 1.0 & 0.4 & 0.5 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 95.8 & 3.0 & 0.8 & 0.3 & 0.2 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 96.3 & 2.8 & 0.6 & 0.2 & 0.1 \\
\bottomrule
\end{tabular}
\end{table}





\begin{table}[!htbp]
\centering
\caption*{\textbf{Table O.6.b.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, $\varepsilon_t = \sigma_t z_t$, $\sigma_t^2 = 1/(1-0.5) + 0.5\varepsilon_{t-1}^2$, where $z_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 512$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 98.1 & 1.6 & 0.2 & 0.1 & 0.0 \\
$\delta$-BIC & 0.0 & 98.1 & 1.6 & 0.2 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 84.6 & 7.7 & 3.8 & 2.0 & 1.8 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 90.2 & 5.6 & 2.7 & 0.9 & 0.7 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 94.2 & 3.8 & 1.3 & 0.4 & 0.2 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 96.5 & 2.5 & 0.7 & 0.2 & 0.1 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 98.1 & 1.5 & 0.3 & 0.1 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 98.7 & 1.2 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 99.3 & 0.7 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.3 & 0.6 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.6 & 0.4 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 92.4 & 5.1 & 1.7 & 0.5 & 0.3 \\
$\delta$-HQ & 0.0 & 92.4 & 5.1 & 1.7 & 0.5 & 0.3 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 58.4 & 11.0 & 6.9 & 5.8 & 17.8 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 74.2 & 8.6 & 5.4 & 3.8 & 8.0 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 84.0 & 6.5 & 3.5 & 2.4 & 3.6 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 89.9 & 5.2 & 2.2 & 1.0 & 1.7 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 93.5 & 4.0 & 1.4 & 0.6 & 0.5 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 95.4 & 3.2 & 0.8 & 0.3 & 0.2 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 96.5 & 2.8 & 0.5 & 0.1 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 97.1 & 2.4 & 0.4 & 0.1 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 97.6 & 2.0 & 0.3 & 0.1 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption*{\textbf{Table O.6.c.} (Order Selection) Distribution of the selected Chebyshev order, $\hat{k}$. The data-generating process is $u_t = \Delta^{-\delta_0} \varepsilon_t$, $\varepsilon_t = \sigma_t z_t$, $\sigma_t^2 = 1/(1-0.5) + 0.5\varepsilon_{t-1}^2$, where $z_t \sim \text{NIID}(0,1)$ and $\delta_0 = 0.2$. The Chebyshev order satisfies $k_0 = 1$ with $\beta_{0,0} = 0$ and $\beta_{1,0} = 2$. The sample size is $T = 1024$. Results are reported for BIC, $\delta$-BIC, LW-BIC, HQ, $\delta$-HQ, and LW-HQ. For the LW-based criteria, the bandwidth is set to $m=\lfloor T^{\alpha}\rfloor$, where $\alpha \in \{0.40,0.45,\ldots,0.80\}$. Entries are percentages.}
\begin{tabular}{lrrrrrr}
\toprule
Criterion & \multicolumn{6}{c}{Selected order $\hat{k}$} \\
\cmidrule(lr){2-7}
 & 0 & 1 & 2 & 3 & 4 & 5+ \\
\midrule
BIC & 0.0 & 99.0 & 0.9 & 0.0 & 0.0 & 0.0 \\
$\delta$-BIC & 0.0 & 99.0 & 0.9 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.40$) & 0.0 & 90.0 & 6.1 & 2.2 & 1.0 & 0.8 \\
LW-BIC ($\alpha=0.45$) & 0.0 & 94.2 & 4.0 & 1.0 & 0.5 & 0.3 \\
LW-BIC ($\alpha=0.50$) & 0.0 & 96.8 & 2.6 & 0.4 & 0.0 & 0.1 \\
LW-BIC ($\alpha=0.55$) & 0.0 & 98.1 & 1.7 & 0.2 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.60$) & 0.0 & 98.9 & 1.0 & 0.1 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.65$) & 0.0 & 99.3 & 0.7 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.70$) & 0.0 & 99.6 & 0.4 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.75$) & 0.0 & 99.8 & 0.2 & 0.0 & 0.0 & 0.0 \\
LW-BIC ($\alpha=0.80$) & 0.0 & 99.8 & 0.2 & 0.0 & 0.0 & 0.0 \\
\midrule
HQ & 0.0 & 93.5 & 4.5 & 1.2 & 0.4 & 0.3 \\
$\delta$-HQ & 0.0 & 93.5 & 4.5 & 1.2 & 0.4 & 0.3 \\
LW-HQ ($\alpha=0.40$) & 0.0 & 72.3 & 9.5 & 4.8 & 4.0 & 9.3 \\
LW-HQ ($\alpha=0.45$) & 0.0 & 82.6 & 7.1 & 3.0 & 2.4 & 4.9 \\
LW-HQ ($\alpha=0.50$) & 0.0 & 89.9 & 5.4 & 1.7 & 1.1 & 1.9 \\
LW-HQ ($\alpha=0.55$) & 0.0 & 93.8 & 4.2 & 0.9 & 0.4 & 0.7 \\
LW-HQ ($\alpha=0.60$) & 0.0 & 96.0 & 3.1 & 0.6 & 0.2 & 0.2 \\
LW-HQ ($\alpha=0.65$) & 0.0 & 97.1 & 2.4 & 0.4 & 0.1 & 0.0 \\
LW-HQ ($\alpha=0.70$) & 0.0 & 97.8 & 1.9 & 0.2 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.75$) & 0.0 & 98.4 & 1.5 & 0.1 & 0.0 & 0.0 \\
LW-HQ ($\alpha=0.80$) & 0.0 & 98.6 & 1.3 & 0.1 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\end{table}




\end{refsection}
